Dynamic Tree Colors: Adaptive Discriminable Hierarchies with Minimum Instability

Hierarchical color maps can support users in the analysis of hierarchical data. For large hierarchies, dynamic color maps can improve discriminability upon user interactions, but the incremental color changes may cause users to lose their orientation in the data set. To address this challenge, we present Dynamic Tree Colors, a dynamic hierarchical color map that can be configured to a suitable tradeoff between discriminability and color stability. We also define quality metrics for both criteria and investigate our algorithm's performance with respect to these metrics as well as a user study with 18 participants. Our results indicate that Dynamic Tree Colors yields good results in a wide range of application scenarios, but it does not achieve the performance of the state-of-the-art algorithm Cuttlefish in the specific scenario that algorithm was designed for.

==> QDiscriminativePowerComparison.tex <==
\begin{figure}
    \centering
    \scriptsize
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=4pt,
                vertical sep=3em,
            },
            height=3.2cm,
            width=0.65\linewidth,
            tickwidth=0,
            axis line style={draw=none},
            axis background/.style={fill=fhgBlueLight},
            ymajorgrids,
            major grid style={thick,white},
            xlabel style={
                font=\tiny,
                inner sep=0pt
            }
        ]
            \nextgroupplot[
                xlabel={Invisible Nodes [\%]},
                yticklabel pos=left,
                ymin=28,
                ymax=29
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(36.5,28.81) (36.9,28.83) (37.3,28.78) (37.7,28.8) (38.0,28.77) (38.4,28.79) (38.8,28.79) (39.2,28.77) (39.6,28.77) (40.0,28.78) (40.4,28.76) (40.8,28.75) (41.2,28.76) (41.5,28.75) (41.9,28.76) (42.3,28.75) (42.7,28.75) (43.1,28.74) (43.5,28.73) (43.9,28.73) (44.3,28.73) (44.7,28.73) (45.0,28.72) (45.4,28.73) (45.8,28.71) (46.2,28.71) (46.6,28.70) (47.0,28.71) (47.4,28.7) (47.8,28.7) (48.2,28.68) (48.5,28.7) (48.9,28.69) (49.3,28.68) (49.7,28.66) (50.2,28.66) (50.6,28.66) (51.,28.69) (51.4,28.65) (51.7,28.64) (52.1,28.64) (52.5,28.66) (52.9,28.59) (53.3,28.61)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(36.5,28.81) (36.9,28.82) (37.3,28.78) (37.7,28.80) (38.0,28.77) (38.4,28.79) (38.8,28.79) (39.2,28.77) (39.6,28.76) (40.0,28.78) (40.4,28.76) (40.8,28.75) (41.2,28.76) (41.5,28.75) (41.9,28.76) (42.3,28.75) (42.7,28.75) (43.1,28.74) (43.5,28.73) (43.9,28.73) (44.3,28.73) (44.7,28.73) (45.0,28.72) (45.4,28.73) (45.8,28.71) (46.2,28.71) (46.6,28.70) (47.0,28.70) (47.4,28.7) (47.8,28.7) (48.2,28.68) (48.5,28.69) (48.9,28.69) (49.3,28.68) (49.7,28.66) (50.2,28.66) (50.6,28.66) (51.,28.69) (51.4,28.65) (51.7,28.64) (52.1,28.64) (52.5,28.64) (52.9,28.59) (53.3,28.61)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(36.5,28.81) (36.9,28.82) (37.3,28.78) (37.7,28.80) (38.0,28.77) (38.4,28.79) (38.8,28.79) (39.2,28.77) (39.6,28.76) (40.0,28.78) (40.4,28.76) (40.8,28.75) (41.2,28.76) (41.5,28.75) (41.9,28.76) (42.3,28.75) (42.7,28.75) (43.1,28.74) (43.5,28.73) (43.9,28.73) (44.3,28.73) (44.7,28.73) (45.0,28.72) (45.4,28.73) (45.8,28.71) (46.2,28.71) (46.6,28.70) (47.0,28.70) (47.4,28.7) (47.8,28.7) (48.2,28.68) (48.5,28.69) (48.9,28.69) (49.3,28.68) (49.7,28.66) (50.2,28.66) (50.6,28.66) (51.,28.69) (51.4,28.65) (51.7,28.64) (52.1,28.64) (52.5,28.64) (52.9,28.59) (53.3,28.61)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(36.5,28.8) (36.9,28.8) (37.3,28.77) (37.7,28.8) (38.0,28.77) (38.4,28.78) (38.8,28.78) (39.2,28.77) (39.6,28.76) (40.0,28.78) (40.4,28.75) (40.8,28.74) (41.2,28.76) (41.5,28.74) (41.9,28.75) (42.3,28.74) (42.7,28.74) (43.1,28.73) (43.5,28.73) (43.9,28.72) (44.3,28.72) (44.7,28.72) (45.0,28.72) (45.4,28.72) (45.8,28.70) (46.2,28.70) (46.6,28.69) (47.0,28.69) (47.4,28.69) (47.8,28.69) (48.2,28.67) (48.5,28.68) (48.9,28.68) (49.3,28.67) (49.7,28.65) (50.2,28.64) (50.6,28.65) (51.,28.67) (51.4,28.64) (51.7,28.63) (52.1,28.63) (52.5,28.62) (52.9,28.6) (53.3,28.59)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(36.5,28.8) (36.9,28.79) (37.3,28.77) (37.7,28.8) (38.0,28.76) (38.4,28.77) (38.8,28.77) (39.2,28.76) (39.6,28.76) (40.0,28.77) (40.4,28.75) (40.8,28.74) (41.2,28.75) (41.5,28.73) (41.9,28.75) (42.3,28.74) (42.7,28.73) (43.1,28.73) (43.5,28.72) (43.9,28.72) (44.3,28.72) (44.7,28.71) (45.0,28.71) (45.4,28.71) (45.8,28.69) (46.2,28.69) (46.6,28.69) (47.0,28.69) (47.4,28.68) (47.8,28.68) (48.2,28.66) (48.5,28.67) (48.9,28.67) (49.3,28.66) (49.7,28.65) (50.2,28.63) (50.6,28.64) (51.,28.66) (51.4,28.63) (51.7,28.62) (52.1,28.62) (52.5,28.60) (52.9,28.6) (53.3,28.58)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(36.5,28.78) (36.9,28.78) (37.3,28.76) (37.7,28.8) (38.0,28.75) (38.4,28.76) (38.8,28.76) (39.2,28.75) (39.6,28.75) (40.0,28.77) (40.4,28.74) (40.8,28.73) (41.2,28.74) (41.5,28.72) (41.9,28.74) (42.3,28.73) (42.7,28.72) (43.1,28.72) (43.5,28.71) (43.9,28.71) (44.3,28.71) (44.7,28.70) (45.0,28.70) (45.4,28.71) (45.8,28.68) (46.2,28.69) (46.6,28.68) (47.0,28.68) (47.4,28.68) (47.8,28.67) (48.2,28.65) (48.5,28.65) (48.9,28.66) (49.3,28.66) (49.7,28.64) (50.2,28.61) (50.6,28.63) (51.,28.64) (51.4,28.62) (51.7,28.61) (52.1,28.61) (52.5,28.59) (52.9,28.58) (53.3,28.56)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(36.5,28.78) (36.9,28.77) (37.3,28.75) (37.7,28.79) (38.0,28.74) (38.4,28.75) (38.8,28.75) (39.2,28.75) (39.6,28.75) (40.0,28.76) (40.4,28.73) (40.8,28.73) (41.2,28.73) (41.5,28.71) (41.9,28.73) (42.3,28.72) (42.7,28.71) (43.1,28.71) (43.5,28.70) (43.9,28.70) (44.3,28.7) (44.7,28.69) (45.0,28.69) (45.4,28.7) (45.8,28.67) (46.2,28.67) (46.6,28.67) (47.0,28.67) (47.4,28.67) (47.8,28.66) (48.2,28.64) (48.5,28.64) (48.9,28.65) (49.3,28.64) (49.7,28.63) (50.2,28.60) (50.6,28.62) (51.,28.63) (51.4,28.60) (51.7,28.59) (52.1,28.59) (52.5,28.56) (52.9,28.57) (53.3,28.55)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(36.5,28.77) (36.9,28.75) (37.3,28.74) (37.7,28.79) (38.0,28.73) (38.4,28.74) (38.8,28.74) (39.2,28.74) (39.6,28.74) (40.0,28.75) (40.4,28.72) (40.8,28.72) (41.2,28.72) (41.5,28.70) (41.9,28.72) (42.3,28.71) (42.7,28.70) (43.1,28.70) (43.5,28.69) (43.9,28.69) (44.3,28.69) (44.7,28.68) (45.0,28.68) (45.4,28.68) (45.8,28.66) (46.2,28.66) (46.6,28.66) (47.0,28.65) (47.4,28.66) (47.8,28.65) (48.2,28.62) (48.5,28.63) (48.9,28.63) (49.3,28.63) (49.7,28.62) (50.2,28.58) (50.6,28.60) (51.,28.61) (51.4,28.59) (51.7,28.58) (52.1,28.57) (52.5,28.54) (52.9,28.56) (53.3,28.53)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(36.5,28.76) (36.9,28.74) (37.3,28.73) (37.7,28.79) (38.0,28.72) (38.4,28.73) (38.8,28.72) (39.2,28.73) (39.6,28.73) (40.0,28.74) (40.4,28.71) (40.8,28.71) (41.2,28.71) (41.5,28.69) (41.9,28.71) (42.3,28.7) (42.7,28.69) (43.1,28.69) (43.5,28.68) (43.9,28.68) (44.3,28.68) (44.7,28.67) (45.0,28.67) (45.4,28.67) (45.8,28.65) (46.2,28.65) (46.6,28.64) (47.0,28.64) (47.4,28.64) (47.8,28.63) (48.2,28.61) (48.5,28.61) (48.9,28.62) (49.3,28.62) (49.7,28.6) (50.2,28.56) (50.6,28.58) (51.,28.59) (51.4,28.57) (51.7,28.56) (52.1,28.56) (52.5,28.52) (52.9,28.55) (53.3,28.50)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(36.5,28.75) (36.9,28.73) (37.3,28.72) (37.7,28.78) (38.0,28.71) (38.4,28.72) (38.8,28.71) (39.2,28.72) (39.6,28.72) (40.0,28.73) (40.4,28.7) (40.8,28.7) (41.2,28.70) (41.5,28.67) (41.9,28.7) (42.3,28.68) (42.7,28.67) (43.1,28.68) (43.5,28.67) (43.9,28.67) (44.3,28.66) (44.7,28.65) (45.0,28.66) (45.4,28.66) (45.8,28.63) (46.2,28.63) (46.6,28.63) (47.0,28.62) (47.4,28.63) (47.8,28.62) (48.2,28.59) (48.5,28.59) (48.9,28.60) (49.3,28.6) (49.7,28.58) (50.2,28.54) (50.6,28.56) (51.,28.57) (51.4,28.56) (51.7,28.54) (52.1,28.54) (52.5,28.49) (52.9,28.52) (53.3,28.48)};
                \addplot[draw=fhg,smooth] coordinates{(36.5,28.73) (36.9,28.71) (37.3,28.71) (37.7,28.77) (38.0,28.69) (38.4,28.71) (38.8,28.69) (39.2,28.70) (39.6,28.71) (40.0,28.72) (40.4,28.68) (40.8,28.69) (41.2,28.69) (41.5,28.66) (41.9,28.69) (42.3,28.67) (42.7,28.66) (43.1,28.66) (43.5,28.65) (43.9,28.65) (44.3,28.65) (44.7,28.63) (45.0,28.64) (45.4,28.64) (45.8,28.61) (46.2,28.62) (46.6,28.61) (47.0,28.61) (47.4,28.61) (47.8,28.6) (48.2,28.57) (48.5,28.57) (48.9,28.58) (49.3,28.58) (49.7,28.56) (50.2,28.52) (50.6,28.54) (51.,28.55) (51.4,28.54) (51.7,28.52) (52.1,28.51) (52.5,28.46) (52.9,28.49) (53.3,28.45)};
                \addplot[draw=fhgOrange,smooth] coordinates{(36.5,28.49) (36.9,28.56) (37.3,28.51) (37.7,28.51) (38.0,28.48) (38.4,28.53) (38.8,28.52) (39.2,28.52) (39.6,28.52) (40.0,28.51) (40.4,28.48) (40.8,28.49) (41.2,28.48) (41.5,28.47) (41.9,28.47) (42.3,28.47) (42.7,28.42) (43.1,28.44) (43.5,28.43) (43.9,28.44) (44.3,28.43) (44.7,28.40) (45.0,28.4) (45.4,28.41) (45.8,28.4) (46.2,28.40) (46.6,28.38) (47.0,28.35) (47.4,28.35) (47.8,28.34) (48.2,28.34) (48.5,28.27) (48.9,28.30) (49.3,28.32) (49.7,28.29) (50.2,28.25) (50.6,28.25) (51.,28.28) (51.4,28.21) (51.7,28.22) (52.1,28.17) (52.5,28.15) (52.9,28.22) (53.3,28.19)};
                \coordinate (worldPop) at (rel axis cs:0.5,1);
                \coordinate (bottomLeft) at (rel axis cs:0,0);
            \nextgroupplot[
                xlabel={Invisible Nodes [\%]},
                yticklabel pos=right,
                ymin=26,
                ymax=30
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(30.0,27.49) (30.6,27.55) (31.1,27.54) (31.6,27.56) (32.2,27.46) (32.7,27.46) (33.3,27.41) (33.8,27.41) (34.3,27.41) (34.9,27.39) (35.4,27.38) (35.9,27.38) (36.5,27.36) (37.0,27.34) (37.5,27.32) (38.1,27.30) (38.6,27.32) (39.2,27.29) (39.7,27.28) (40.2,27.26) (40.8,27.24) (41.3,27.21) (41.8,27.24) (42.4,27.21) (42.9,27.18) (43.5,27.18) (44.0,27.18) (44.5,27.14) (45.1,27.14) (45.6,27.17) (46.1,27.09) (46.7,27.11) (47.2,27.09) (47.8,27.12) (48.3,26.97) (48.8,27.06) (49.4,27.01) (49.9,27.01) (50.5,27.07) (51.1,26.95) (51.6,26.96) (52.1,27.02) (53.2,26.88) (53.8,26.79)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(30.0,27.49) (30.6,27.54) (31.1,27.53) (31.6,27.55) (32.2,27.46) (32.7,27.45) (33.3,27.41) (33.8,27.41) (34.3,27.4) (34.9,27.39) (35.4,27.37) (35.9,27.38) (36.5,27.35) (37.0,27.33) (37.5,27.31) (38.1,27.29) (38.6,27.31) (39.2,27.28) (39.7,27.27) (40.2,27.25) (40.8,27.24) (41.3,27.20) (41.8,27.24) (42.4,27.2) (42.9,27.17) (43.5,27.17) (44.0,27.17) (44.5,27.13) (45.1,27.12) (45.6,27.16) (46.1,27.08) (46.7,27.09) (47.2,27.07) (47.8,27.11) (48.3,26.96) (48.8,27.04) (49.4,27.01) (49.9,27) (50.5,27.07) (51.1,26.94) (51.6,26.97) (52.1,27.02) (53.2,26.85) (53.8,26.79)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(30.0,27.50) (30.6,27.53) (31.1,27.53) (31.6,27.54) (32.2,27.45) (32.7,27.45) (33.3,27.41) (33.8,27.41) (34.3,27.39) (34.9,27.38) (35.4,27.37) (35.9,27.37) (36.5,27.34) (37.0,27.32) (37.5,27.31) (38.1,27.28) (38.6,27.30) (39.2,27.27) (39.7,27.26) (40.2,27.24) (40.8,27.23) (41.3,27.19) (41.8,27.22) (42.4,27.19) (42.9,27.16) (43.5,27.16) (44.0,27.16) (44.5,27.12) (45.1,27.11) (45.6,27.15) (46.1,27.07) (46.7,27.08) (47.2,27.05) (47.8,27.09) (48.3,26.95) (48.8,27.03) (49.4,27) (49.9,26.98) (50.5,27.06) (51.1,26.93) (51.6,26.98) (52.1,27.03) (53.2,26.81) (53.8,26.8)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(30.0,27.51) (30.6,27.53) (31.1,27.52) (31.6,27.54) (32.2,27.44) (32.7,27.44) (33.3,27.41) (33.8,27.40) (34.3,27.39) (34.9,27.38) (35.4,27.35) (35.9,27.36) (36.5,27.34) (37.0,27.31) (37.5,27.3) (38.1,27.27) (38.6,27.29) (39.2,27.26) (39.7,27.25) (40.2,27.23) (40.8,27.22) (41.3,27.18) (41.8,27.21) (42.4,27.17) (42.9,27.15) (43.5,27.15) (44.0,27.14) (44.5,27.11) (45.1,27.10) (45.6,27.14) (46.1,27.06) (46.7,27.07) (47.2,27.04) (47.8,27.08) (48.3,26.94) (48.8,27.02) (49.4,26.98) (49.9,26.96) (50.5,27.05) (51.1,26.92) (51.6,26.99) (52.1,27.03) (53.2,26.78) (53.8,26.80)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(30.0,27.51) (30.6,27.52) (31.1,27.51) (31.6,27.53) (32.2,27.44) (32.7,27.44) (33.3,27.41) (33.8,27.4) (34.3,27.38) (34.9,27.37) (35.4,27.34) (35.9,27.36) (36.5,27.33) (37.0,27.30) (37.5,27.29) (38.1,27.26) (38.6,27.28) (39.2,27.25) (39.7,27.24) (40.2,27.21) (40.8,27.21) (41.3,27.17) (41.8,27.20) (42.4,27.16) (42.9,27.14) (43.5,27.14) (44.0,27.13) (44.5,27.1) (45.1,27.09) (45.6,27.12) (46.1,27.04) (46.7,27.06) (47.2,27.02) (47.8,27.06) (48.3,26.93) (48.8,27.00) (49.4,26.97) (49.9,26.94) (50.5,27.04) (51.1,26.90) (51.6,27) (52.1,27.03) (53.2,26.73) (53.8,26.82)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(30.0,27.52) (30.6,27.51) (31.1,27.50) (31.6,27.52) (32.2,27.43) (32.7,27.43) (33.3,27.41) (33.8,27.39) (34.3,27.37) (34.9,27.36) (35.4,27.33) (35.9,27.35) (36.5,27.32) (37.0,27.29) (37.5,27.28) (38.1,27.25) (38.6,27.27) (39.2,27.24) (39.7,27.22) (40.2,27.20) (40.8,27.19) (41.3,27.16) (41.8,27.19) (42.4,27.15) (42.9,27.13) (43.5,27.13) (44.0,27.11) (44.5,27.08) (45.1,27.07) (45.6,27.11) (46.1,27.03) (46.7,27.04) (47.2,27) (47.8,27.04) (48.3,26.92) (48.8,26.98) (49.4,26.96) (49.9,26.92) (50.5,27.03) (51.1,26.89) (51.6,27) (52.1,27.04) (53.2,26.69) (53.8,26.83)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(30.0,27.53) (30.6,27.51) (31.1,27.49) (31.6,27.51) (32.2,27.42) (32.7,27.43) (33.3,27.40) (33.8,27.38) (34.3,27.36) (34.9,27.35) (35.4,27.32) (35.9,27.34) (36.5,27.31) (37.0,27.28) (37.5,27.27) (38.1,27.23) (38.6,27.26) (39.2,27.23) (39.7,27.21) (40.2,27.19) (40.8,27.18) (41.3,27.14) (41.8,27.17) (42.4,27.13) (42.9,27.12) (43.5,27.11) (44.0,27.1) (44.5,27.07) (45.1,27.06) (45.6,27.1) (46.1,27.01) (46.7,27.03) (47.2,26.98) (47.8,27.02) (48.3,26.91) (48.8,26.97) (49.4,26.94) (49.9,26.89) (50.5,27.02) (51.1,26.87) (51.6,27.00) (52.1,27.03) (53.2,26.65) (53.8,26.83)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(30.0,27.53) (30.6,27.5) (31.1,27.49) (31.6,27.5) (32.2,27.42) (32.7,27.42) (33.3,27.40) (33.8,27.37) (34.3,27.35) (34.9,27.35) (35.4,27.31) (35.9,27.33) (36.5,27.30) (37.0,27.27) (37.5,27.25) (38.1,27.22) (38.6,27.25) (39.2,27.21) (39.7,27.2) (40.2,27.18) (40.8,27.17) (41.3,27.13) (41.8,27.16) (42.4,27.11) (42.9,27.11) (43.5,27.10) (44.0,27.08) (44.5,27.05) (45.1,27.04) (45.6,27.08) (46.1,27) (46.7,27.01) (47.2,26.95) (47.8,27) (48.3,26.89) (48.8,26.95) (49.4,26.93) (49.9,26.87) (50.5,27.00) (51.1,26.85) (51.6,27.00) (52.1,27.03) (53.2,26.61) (53.8,26.83)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(30.0,27.53) (30.6,27.49) (31.1,27.47) (31.6,27.49) (32.2,27.41) (32.7,27.41) (33.3,27.4) (33.8,27.37) (34.3,27.34) (34.9,27.34) (35.4,27.29) (35.9,27.32) (36.5,27.29) (37.0,27.26) (37.5,27.24) (38.1,27.21) (38.6,27.23) (39.2,27.2) (39.7,27.19) (40.2,27.16) (40.8,27.16) (41.3,27.11) (41.8,27.14) (42.4,27.1) (42.9,27.09) (43.5,27.08) (44.0,27.06) (44.5,27.04) (45.1,27.03) (45.6,27.07) (46.1,26.98) (46.7,26.99) (47.2,26.93) (47.8,26.98) (48.3,26.88) (48.8,26.93) (49.4,26.91) (49.9,26.85) (50.5,26.99) (51.1,26.83) (51.6,27.00) (52.1,27.03) (53.2,26.56) (53.8,26.83)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(30.0,27.54) (30.6,27.48) (31.1,27.46) (31.6,27.48) (32.2,27.40) (32.7,27.41) (33.3,27.39) (33.8,27.36) (34.3,27.33) (34.9,27.32) (35.4,27.28) (35.9,27.31) (36.5,27.28) (37.0,27.25) (37.5,27.23) (38.1,27.19) (38.6,27.22) (39.2,27.18) (39.7,27.17) (40.2,27.14) (40.8,27.14) (41.3,27.1) (41.8,27.13) (42.4,27.08) (42.9,27.08) (43.5,27.07) (44.0,27.04) (44.5,27.02) (45.1,27.01) (45.6,27.05) (46.1,26.96) (46.7,26.97) (47.2,26.90) (47.8,26.95) (48.3,26.87) (48.8,26.90) (49.4,26.89) (49.9,26.82) (50.5,26.97) (51.1,26.8) (51.6,27.00) (52.1,27.02) (53.2,26.52) (53.8,26.83)};
                \addplot[draw=fhg,smooth] coordinates{(30.0,27.54) (30.6,27.47) (31.1,27.45) (31.6,27.47) (32.2,27.4) (32.7,27.4) (33.3,27.38) (33.8,27.35) (34.3,27.32) (34.9,27.31) (35.4,27.26) (35.9,27.29) (36.5,27.27) (37.0,27.23) (37.5,27.22) (38.1,27.17) (38.6,27.20) (39.2,27.17) (39.7,27.16) (40.2,27.13) (40.8,27.12) (41.3,27.08) (41.8,27.11) (42.4,27.06) (42.9,27.06) (43.5,27.05) (44.0,27.02) (44.5,27.00) (45.1,26.99) (45.6,27.03) (46.1,26.94) (46.7,26.95) (47.2,26.87) (47.8,26.93) (48.3,26.85) (48.8,26.88) (49.4,26.87) (49.9,26.79) (50.5,26.96) (51.1,26.78) (51.6,27.00) (52.1,27.01) (53.2,26.48) (53.8,26.84)};
                \addplot[draw=fhgOrange,smooth] coordinates{(30.0,29.08) (30.6,29.11) (31.1,29.11) (31.6,29.10) (32.2,29.02) (32.7,28.98) (33.3,29.04) (33.8,29.00) (34.3,28.96) (34.9,28.94) (35.4,28.91) (35.9,28.89) (36.5,28.84) (37.0,28.83) (37.5,28.78) (38.1,28.75) (38.6,28.72) (39.2,28.66) (39.7,28.66) (40.2,28.59) (40.8,28.57) (41.3,28.52) (41.8,28.53) (42.4,28.43) (42.9,28.41) (43.5,28.37) (44.0,28.34) (44.5,28.26) (45.1,28.22) (45.6,28.16) (46.1,28.13) (46.7,28.02) (47.2,28.00) (47.8,27.93) (48.3,27.86) (48.8,27.81) (49.4,27.76) (49.9,27.72) (50.5,27.65) (51.1,27.46) (51.6,27.70) (52.1,26.9) (53.2,27.25) (53.8,27.22)};
                \coordinate (goldmessenger) at (rel axis cs:0.5,1);
                \coordinate (bottomRight) at (rel axis cs:1,0);
        \end{groupplot}
        \node[anchor=south] at (worldPop) {\phantomsubcaption \label{fig:discriminativePowerComparison:worldPop}(a) World Population};
        \node[anchor=south] at (goldmessenger) {\phantomsubcaption \label{fig:discriminativePowerComparison:goldmessenger}(b) Goldmessenger};
        \draw ($(bottomLeft)+(0,-2.5em)$) rectangle ($(bottomRight)+(0,-4.5em)$);
        \node[anchor=west] (legendFirst) at ($(bottomLeft)+(1pt,-3.5em)$) {Stability Ratio};
        \node[anchor=west] (legendSecond) at ($(legendFirst.east)+(1em,0)$) {0};
        \node[anchor=west,left color=fhgBlue,right color=fhg] (legendThird) at (legendSecond.east) {\phantom{XXXXX}};
        \node[anchor=west] (legendFourth) at (legendThird.east) {1};
        \node[anchor=east,fill=fhgOrange] (legendSixth) at ($(bottomRight)+(-1pt,-3.5em)$) {\phantom{X}};
        \node[anchor=east] (legendFifth) at ($(legendSixth.west)+(-1em,0)$) {Cuttlefish};
    \end{tikzpicture}
    \caption{Global discriminative power for two different data sets.}
    \label{fig:discriminativePowerComparison}
\end{figure}

==> QDiscriminativePowerRandom.tex <==
\begin{figure}
    \centering
    \scriptsize
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=4pt,
                vertical sep=3em,
            },
            height=3.2cm,
            width=0.65\linewidth,
            tickwidth=0,
            axis line style={draw=none},
            axis background/.style={fill=fhgBlueLight},
            ymajorgrids,
            major grid style={thick,white},
            xlabel style={
                font=\tiny,
                inner sep=0pt
            }
        ]
            \nextgroupplot[
                xlabel={Invisible Nodes [\%]},
                yticklabel pos=left,
                ymin=15,
                ymax=30
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(15,27) (18,26.94) (21,26.95) (23,26.84) (26,26.97) (28,27.1) (31,27.21) (33,27.28) (36,27.3) (38,27.3) (41,27.44) (44,27.46) (46,27.47) (49,26.96) (51,26.73) (54,26.42) (56,26.32) (59,26.18) (62,26.11) (64,25.97) (67,25.75)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(15,27) (18,26.93) (21,26.93) (23,26.83) (26,26.95) (28,27.09) (31,27.20) (33,27.28) (36,27.29) (38,27.3) (41,27.43) (44,27.45) (46,27.45) (49,26.93) (51,26.7) (54,26.39) (56,26.25) (59,26.12) (62,26.01) (64,25.9) (67,25.64)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(15,27) (18,26.93) (21,26.91) (23,26.82) (26,26.94) (28,27.08) (31,27.19) (33,27.27) (36,27.28) (38,27.29) (41,27.42) (44,27.44) (46,27.44) (49,26.90) (51,26.65) (54,26.33) (56,26.16) (59,26.04) (62,25.94) (64,25.82) (67,25.5)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(15,27) (18,26.92) (21,26.88) (23,26.81) (26,26.92) (28,27.06) (31,27.17) (33,27.26) (36,27.27) (38,27.28) (41,27.41) (44,27.42) (46,27.42) (49,26.87) (51,26.61) (54,26.27) (56,26.07) (59,25.94) (62,25.82) (64,25.72) (67,25.31)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(15,27) (18,26.9) (21,26.86) (23,26.79) (26,26.9) (28,27.05) (31,27.16) (33,27.24) (36,27.26) (38,27.27) (41,27.4) (44,27.41) (46,27.39) (49,26.83) (51,26.55) (54,26.2) (56,25.98) (59,25.82) (62,25.68) (64,25.62) (67,25.11)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(15,27) (18,26.89) (21,26.83) (23,26.78) (26,26.87) (28,27.03) (31,27.14) (33,27.23) (36,27.25) (38,27.25) (41,27.38) (44,27.39) (46,27.37) (49,26.78) (51,26.5) (54,26.12) (56,25.86) (59,25.71) (62,25.55) (64,25.49) (67,24.89)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(15,26.99) (18,26.87) (21,26.81) (23,26.76) (26,26.85) (28,27.00) (31,27.12) (33,27.21) (36,27.23) (38,27.24) (41,27.37) (44,27.37) (46,27.34) (49,26.73) (51,26.44) (54,26.04) (56,25.74) (59,25.57) (62,25.40) (64,25.35) (67,24.62)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(15,26.99) (18,26.85) (21,26.78) (23,26.74) (26,26.82) (28,26.98) (31,27.1) (33,27.2) (36,27.22) (38,27.22) (41,27.35) (44,27.34) (46,27.31) (49,26.68) (51,26.37) (54,25.96) (56,25.62) (59,25.43) (62,25.24) (64,25.19) (67,24.33)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(15,26.99) (18,26.83) (21,26.75) (23,26.72) (26,26.79) (28,26.96) (31,27.07) (33,27.18) (36,27.2) (38,27.2) (41,27.33) (44,27.32) (46,27.27) (49,26.63) (51,26.31) (54,25.87) (56,25.49) (59,25.28) (62,25.06) (64,25.03) (67,24.03)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(15,26.99) (18,26.82) (21,26.72) (23,26.70) (26,26.76) (28,26.93) (31,27.05) (33,27.16) (36,27.18) (38,27.18) (41,27.31) (44,27.29) (46,27.24) (49,26.57) (51,26.23) (54,25.77) (56,25.34) (59,25.12) (62,24.9) (64,24.85) (67,23.71)};
                \addplot[draw=fhg,smooth] coordinates{(15,27) (18,26.83) (21,26.72) (23,26.71) (26,26.76) (28,26.92) (31,27.04) (33,27.15) (36,27.16) (38,27.17) (41,27.29) (44,27.27) (46,27.20) (49,26.52) (51,26.17) (54,25.67) (56,25.21) (59,24.96) (62,24.71) (64,24.69) (67,23.4)};
                \addplot[draw=fhgOrange,smooth] coordinates{(15,22.9) (18,22.9) (21,22.18) (23,21.79) (26,22.07) (28,22.95) (31,24.15) (33,25.72) (36,26.4) (38,26.77) (41,26.74) (44,26.27) (46,25.03) (49,21.95) (51,19.32) (54,16.83) (56,15.99) (59,15.38) (62,15.55) (64,15.49) (67,15.69)};
                \coordinate (global) at (rel axis cs:0.5,1);
                \coordinate (bottomLeft) at (rel axis cs:0,0);
            \nextgroupplot[
                xlabel={Invisible Nodes [\%]},
                yticklabel pos=right,
                ymin=0,
                ymax=20
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(15,10.77) (18,11.03) (21,11.15) (23,11.24) (26,10.84) (28,9.86) (31,9.07) (33,8.13) (36,7.78) (38,7.98) (41,7.84) (44,8.01) (46,8.47) (49,11) (51,12.66) (54,14.48) (56,15.56) (59,16.27) (62,17.21) (64,17.43) (67,18.93)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(15,10.77) (18,10.99) (21,11.10) (23,11.2) (26,10.79) (28,9.82) (31,9.03) (33,8.09) (36,7.74) (38,7.94) (41,7.80) (44,7.97) (46,8.41) (49,10.9) (51,12.53) (54,14.3) (56,15.31) (59,15.96) (62,16.89) (64,17.08) (67,18.54)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(15,10.76) (18,10.96) (21,11.06) (23,11.15) (26,10.73) (28,9.77) (31,8.98) (33,8.05) (36,7.70) (38,7.91) (41,7.76) (44,7.92) (46,8.34) (49,10.79) (51,12.39) (54,14.11) (56,15.06) (59,15.68) (62,16.54) (64,16.72) (67,18.13)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(15,10.75) (18,10.93) (21,11.01) (23,11.10) (26,10.67) (28,9.72) (31,8.94) (33,8.01) (36,7.67) (38,7.87) (41,7.73) (44,7.88) (46,8.28) (49,10.69) (51,12.25) (54,13.91) (56,14.8) (59,15.38) (62,16.19) (64,16.36) (67,17.68)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(15,10.73) (18,10.89) (21,10.97) (23,11.05) (26,10.62) (28,9.68) (31,8.89) (33,7.97) (36,7.63) (38,7.84) (41,7.69) (44,7.83) (46,8.21) (49,10.58) (51,12.10) (54,13.71) (56,14.53) (59,15.08) (62,15.82) (64,15.95) (67,17.21)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(15,10.72) (18,10.85) (21,10.92) (23,11.01) (26,10.56) (28,9.63) (31,8.85) (33,7.93) (36,7.59) (38,7.80) (41,7.65) (44,7.77) (46,8.14) (49,10.47) (51,11.96) (54,13.51) (56,14.26) (59,14.76) (62,15.46) (64,15.58) (67,16.73)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(15,10.69) (18,10.82) (21,10.87) (23,10.96) (26,10.5) (28,9.58) (31,8.80) (33,7.89) (36,7.55) (38,7.77) (41,7.61) (44,7.74) (46,8.08) (49,10.35) (51,11.81) (54,13.31) (56,13.99) (59,14.44) (62,15.08) (64,15.15) (67,16.22)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(15,10.68) (18,10.77) (21,10.82) (23,10.90) (26,10.44) (28,9.54) (31,8.76) (33,7.85) (36,7.52) (38,7.73) (41,7.57) (44,7.69) (46,8.01) (49,10.24) (51,11.67) (54,13.10) (56,13.71) (59,14.13) (62,14.68) (64,14.74) (67,15.64)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(15,10.66) (18,10.72) (21,10.77) (23,10.85) (26,10.38) (28,9.49) (31,8.71) (33,7.81) (36,7.48) (38,7.69) (41,7.53) (44,7.65) (46,7.94) (49,10.12) (51,11.52) (54,12.89) (56,13.43) (59,13.79) (62,14.3) (64,14.3) (67,15.10)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(15,10.63) (18,10.69) (21,10.73) (23,10.80) (26,10.31) (28,9.43) (31,8.66) (33,7.77) (36,7.44) (38,7.65) (41,7.49) (44,7.59) (46,7.86) (49,10.00) (51,11.36) (54,12.67) (56,13.13) (59,13.47) (62,13.91) (64,13.85) (67,14.54)};
                \addplot[draw=fhg,smooth] coordinates{(15,10.63) (18,10.65) (21,10.69) (23,10.76) (26,10.27) (28,9.4) (31,8.63) (33,7.74) (36,7.41) (38,7.63) (41,7.46) (44,7.56) (46,7.8) (49,9.89) (51,11.21) (54,12.46) (56,12.84) (59,13.12) (62,13.49) (64,13.39) (67,13.97)};
                \addplot[draw=fhgOrange,smooth] coordinates{(15,4.04) (18,3.86) (21,4.2) (23,4.21) (26,4.04) (28,3.81) (31,3.56) (33,3.33) (36,3.19) (38,3.35) (41,3.18) (44,3.11) (46,3.03) (49,3.57) (51,4.07) (54,4.33) (56,4.86) (59,4.67) (62,5.27) (64,6.1) (67,7.16)};
                \coordinate (local) at (rel axis cs:0.5,1);
                \coordinate (bottomRight) at (rel axis cs:1,0);
        \end{groupplot}
        \node[anchor=south] at (global) {\phantomsubcaption \label{fig:discriminativePowerRandom:global}(a) Global};
        \node[anchor=south] at (local) {\phantomsubcaption \label{fig:discriminativePowerRandom:local}(b) Local};
        \draw ($(bottomLeft)+(0,-2.5em)$) rectangle ($(bottomRight)+(0,-4.5em)$);
        \node[anchor=west] (legendFirst) at ($(bottomLeft)+(1pt,-3.5em)$) {Stability Ratio};
        \node[anchor=west] (legendSecond) at ($(legendFirst.east)+(1em,0)$) {0};
        \node[anchor=west,left color=fhgBlue,right color=fhg] (legendThird) at (legendSecond.east) {\phantom{XXXXX}};
        \node[anchor=west] (legendFourth) at (legendThird.east) {1};
        \node[anchor=east,fill=fhgOrange] (legendSixth) at ($(bottomRight)+(-1pt,-3.5em)$) {\phantom{X}};
        \node[anchor=east] (legendFifth) at ($(legendSixth.west)+(-1em,0)$) {Cuttlefish};
    \end{tikzpicture}
    \caption{Discriminative power averaged over all data sets.}
    \label{fig:discriminativePowerRandom}
\end{figure}

==> QInstabilityComparison.tex <==
\begin{figure}
    \centering
    \scriptsize
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=4pt,
                vertical sep=3em,
            },
            height=3.2cm,
            width=0.65\linewidth,
            tickwidth=0,
            axis line style={draw=none},
            axis background/.style={fill=fhgBlueLight},
            ymajorgrids,
            major grid style={thick,white},
            xlabel style={
                font=\tiny,
                inner sep=0pt
            }
        ]
            \nextgroupplot[
                xlabel={State-Changing Nodes [\%]},
                yticklabel pos=left,
                ymin=-0.2,
                ymax=3
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(36.9,2.41) (37.3,2.09) (37.7,2.09) (38.0,2.50) (38.4,2.31) (38.8,2.19) (39.2,2.24) (39.6,2.23) (40.0,2.36) (40.4,2.38) (40.8,2.28) (41.2,2.31) (41.5,2.36) (41.9,2.36) (42.3,2.36) (42.7,2.38) (43.1,2.27) (43.5,2.37) (43.9,2.31) (44.3,2.38) (44.7,2.42) (45.0,2.41) (45.4,2.48) (45.8,2.47) (46.2,2.45) (46.6,2.43) (47.0,2.38) (47.4,2.50) (47.8,2.48) (48.2,2.4) (48.5,2.40) (48.9,2.52) (49.3,2.51) (49.7,2.59) (50.2,2.49) (50.6,2.37) (51.0,2.64) (51.4,2.76) (51.7,2.66) (52.1,2.19) (52.5,2.64) (52.9,2.92)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(36.9,2.17) (37.3,1.89) (37.7,1.89) (38.0,2.25) (38.4,2.08) (38.8,1.97) (39.2,2.02) (39.6,2.01) (40.0,2.13) (40.4,2.15) (40.8,2.05) (41.2,2.08) (41.5,2.13) (41.9,2.12) (42.3,2.13) (42.7,2.14) (43.1,2.05) (43.5,2.13) (43.9,2.08) (44.3,2.14) (44.7,2.18) (45.0,2.17) (45.4,2.24) (45.8,2.23) (46.2,2.21) (46.6,2.19) (47.0,2.15) (47.4,2.26) (47.8,2.23) (48.2,2.16) (48.5,2.17) (48.9,2.27) (49.3,2.26) (49.7,2.33) (50.2,2.24) (50.6,2.14) (51.0,2.38) (51.4,2.48) (51.7,2.39) (52.1,1.98) (52.5,2.37) (52.9,2.62)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(36.9,1.92) (37.3,1.68) (37.7,1.68) (38.0,2.00) (38.4,1.85) (38.8,1.75) (39.2,1.80) (39.6,1.79) (40.0,1.89) (40.4,1.91) (40.8,1.83) (41.2,1.85) (41.5,1.89) (41.9,1.89) (42.3,1.89) (42.7,1.91) (43.1,1.82) (43.5,1.90) (43.9,1.85) (44.3,1.91) (44.7,1.94) (45.0,1.93) (45.4,1.99) (45.8,1.98) (46.2,1.97) (46.6,1.95) (47.0,1.91) (47.4,2.01) (47.8,1.99) (48.2,1.92) (48.5,1.93) (48.9,2.02) (49.3,2.01) (49.7,2.07) (50.2,1.99) (50.6,1.9) (51.0,2.12) (51.4,2.21) (51.7,2.13) (52.1,1.76) (52.5,2.12) (52.9,2.34)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(36.9,1.69) (37.3,1.47) (37.7,1.46) (38.0,1.76) (38.4,1.62) (38.8,1.54) (39.2,1.58) (39.6,1.57) (40.0,1.66) (40.4,1.67) (40.8,1.60) (41.2,1.62) (41.5,1.66) (41.9,1.66) (42.3,1.66) (42.7,1.67) (43.1,1.6) (43.5,1.66) (43.9,1.62) (44.3,1.67) (44.7,1.7) (45.0,1.69) (45.4,1.74) (45.8,1.74) (46.2,1.72) (46.6,1.71) (47.0,1.67) (47.4,1.76) (47.8,1.74) (48.2,1.68) (48.5,1.69) (48.9,1.77) (49.3,1.77) (49.7,1.82) (50.2,1.75) (50.6,1.66) (51.0,1.85) (51.4,1.93) (51.7,1.87) (52.1,1.54) (52.5,1.85) (52.9,2.05)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(36.9,1.45) (37.3,1.26) (37.7,1.25) (38.0,1.50) (38.4,1.4) (38.8,1.32) (39.2,1.35) (39.6,1.35) (40.0,1.42) (40.4,1.44) (40.8,1.37) (41.2,1.39) (41.5,1.42) (41.9,1.42) (42.3,1.42) (42.7,1.43) (43.1,1.37) (43.5,1.43) (43.9,1.39) (44.3,1.43) (44.7,1.46) (45.0,1.45) (45.4,1.5) (45.8,1.49) (46.2,1.48) (46.6,1.47) (47.0,1.44) (47.4,1.51) (47.8,1.5) (48.2,1.44) (48.5,1.45) (48.9,1.52) (49.3,1.52) (49.7,1.56) (50.2,1.5) (50.6,1.43) (51.0,1.59) (51.4,1.66) (51.7,1.6) (52.1,1.32) (52.5,1.58) (52.9,1.76)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(36.9,1.21) (37.3,1.05) (37.7,1.05) (38.0,1.26) (38.4,1.17) (38.8,1.10) (39.2,1.13) (39.6,1.12) (40.0,1.19) (40.4,1.20) (40.8,1.15) (41.2,1.17) (41.5,1.19) (41.9,1.19) (42.3,1.19) (42.7,1.2) (43.1,1.15) (43.5,1.19) (43.9,1.16) (44.3,1.2) (44.7,1.22) (45.0,1.22) (45.4,1.25) (45.8,1.25) (46.2,1.24) (46.6,1.23) (47.0,1.20) (47.4,1.26) (47.8,1.25) (48.2,1.21) (48.5,1.21) (48.9,1.27) (49.3,1.27) (49.7,1.30) (50.2,1.25) (50.6,1.19) (51.0,1.33) (51.4,1.39) (51.7,1.33) (52.1,1.10) (52.5,1.32) (52.9,1.48)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(36.9,0.98) (37.3,0.85) (37.7,0.84) (38.0,1.01) (38.4,0.94) (38.8,0.89) (39.2,0.91) (39.6,0.90) (40.0,0.96) (40.4,0.97) (40.8,0.92) (41.2,0.94) (41.5,0.96) (41.9,0.95) (42.3,0.96) (42.7,0.96) (43.1,0.92) (43.5,0.96) (43.9,0.93) (44.3,0.96) (44.7,0.98) (45.0,0.98) (45.4,1.01) (45.8,1.00) (46.2,0.99) (46.6,0.98) (47.0,0.97) (47.4,1.02) (47.8,1.00) (48.2,0.97) (48.5,0.97) (48.9,1.02) (49.3,1.02) (49.7,1.05) (50.2,1.01) (50.6,0.96) (51.0,1.06) (51.4,1.11) (51.7,1.08) (52.1,0.88) (52.5,1.06) (52.9,1.18)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(36.9,0.74) (37.3,0.64) (37.7,0.64) (38.0,0.76) (38.4,0.71) (38.8,0.67) (39.2,0.69) (39.6,0.68) (40.0,0.73) (40.4,0.73) (40.8,0.7) (41.2,0.71) (41.5,0.72) (41.9,0.72) (42.3,0.72) (42.7,0.73) (43.1,0.7) (43.5,0.72) (43.9,0.71) (44.3,0.73) (44.7,0.74) (45.0,0.74) (45.4,0.76) (45.8,0.76) (46.2,0.75) (46.6,0.74) (47.0,0.73) (47.4,0.77) (47.8,0.76) (48.2,0.73) (48.5,0.74) (48.9,0.77) (49.3,0.77) (49.7,0.79) (50.2,0.76) (50.6,0.73) (51.0,0.80) (51.4,0.84) (51.7,0.81) (52.1,0.67) (52.5,0.81) (52.9,0.89)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(36.9,0.5) (37.3,0.44) (37.7,0.45) (38.0,0.52) (38.4,0.48) (38.8,0.46) (39.2,0.47) (39.6,0.46) (40.0,0.49) (40.4,0.5) (40.8,0.47) (41.2,0.48) (41.5,0.49) (41.9,0.49) (42.3,0.49) (42.7,0.49) (43.1,0.47) (43.5,0.49) (43.9,0.48) (44.3,0.49) (44.7,0.50) (45.0,0.50) (45.4,0.52) (45.8,0.51) (46.2,0.51) (46.6,0.50) (47.0,0.5) (47.4,0.52) (47.8,0.52) (48.2,0.5) (48.5,0.50) (48.9,0.52) (49.3,0.52) (49.7,0.54) (50.2,0.52) (50.6,0.5) (51.0,0.54) (51.4,0.57) (51.7,0.55) (52.1,0.46) (52.5,0.55) (52.9,0.61)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(36.9,0.26) (37.3,0.23) (37.7,0.23) (38.0,0.27) (38.4,0.25) (38.8,0.24) (39.2,0.25) (39.6,0.24) (40.0,0.26) (40.4,0.26) (40.8,0.25) (41.2,0.25) (41.5,0.26) (41.9,0.26) (42.3,0.26) (42.7,0.26) (43.1,0.25) (43.5,0.26) (43.9,0.25) (44.3,0.26) (44.7,0.26) (45.0,0.26) (45.4,0.27) (45.8,0.27) (46.2,0.27) (46.6,0.27) (47.0,0.26) (47.4,0.28) (47.8,0.27) (48.2,0.26) (48.5,0.27) (48.9,0.27) (49.3,0.28) (49.7,0.28) (50.2,0.27) (50.6,0.26) (51.0,0.29) (51.4,0.30) (51.7,0.28) (52.1,0.24) (52.5,0.29) (52.9,0.32)};
                \addplot[draw=fhg,smooth] coordinates{(36.9,0) (37.3,0) (37.7,0) (38.0,0) (38.4,0) (38.8,0) (39.2,0) (39.6,0) (40.0,0) (40.4,0) (40.8,0) (41.2,0) (41.5,0) (41.9,0) (42.3,0) (42.7,0) (43.1,0) (43.5,0) (43.9,0) (44.3,0) (44.7,0) (45.0,0) (45.4,0) (45.8,0) (46.2,0) (46.6,0) (47.0,0) (47.4,0) (47.8,0) (48.2,0) (48.5,0) (48.9,0) (49.3,0) (49.7,0) (50.2,0) (50.6,0) (51.0,0) (51.4,0) (51.7,0) (52.1,0) (52.5,0) (52.9,0)};
                \addplot[draw=fhgOrange,smooth] coordinates{(36.9,1.21) (37.3,1.14) (37.7,1.07) (38.0,1.29) (38.4,1.14) (38.8,1.18) (39.2,1.22) (39.6,1.08) (40.0,1.15) (40.4,1.14) (40.8,1.13) (41.2,1.11) (41.5,1.18) (41.9,1.18) (42.3,1.16) (42.7,1.19) (43.1,1.16) (43.5,1.17) (43.9,1.18) (44.3,1.19) (44.7,1.2) (45.0,1.23) (45.4,1.17) (45.8,1.21) (46.2,1.21) (46.6,1.18) (47.0,1.15) (47.4,1.26) (47.8,1.19) (48.2,1.19) (48.5,1.29) (48.9,1.22) (49.3,1.24) (49.7,1.24) (50.2,1.14) (50.6,1.27) (51.0,1.22) (51.4,0.89) (51.7,1.28) (52.1,1.41) (52.5,1.31) (52.9,1.34)};
                \coordinate (worldPop) at (rel axis cs:0.5,1);
                \coordinate (bottomLeft) at (rel axis cs:0,0);
            \nextgroupplot[
                xlabel={State-Changing Nodes [\%]},
                yticklabel pos=right,
                ymin=-1,
                ymax=11
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(27.9,1.92) (28.4,1.88) (29.0,1.96) (29.5,1.91) (30.0,1.93) (30.6,1.95) (31.1,2.07) (31.6,2.11) (32.2,2.09) (32.7,2.09) (33.3,2.10) (33.8,2.09) (34.3,2.17) (34.9,2.15) (35.4,2.32) (35.9,2.20) (36.5,2.34) (37.0,2.34) (37.5,2.29) (38.1,2.34) (38.6,2.42) (39.2,2.41) (39.7,2.44) (40.2,2.41) (40.8,2.44) (41.3,2.48) (41.8,2.41) (42.4,2.53) (42.9,2.69) (43.5,2.61) (44.0,2.53) (44.5,2.74) (45.1,2.64) (45.6,2.58) (46.1,2.76) (46.7,2.98) (47.2,2.29) (47.8,2.58)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(27.9,1.74) (28.4,1.69) (29.0,1.76) (29.5,1.72) (30.0,1.75) (30.6,1.76) (31.1,1.86) (31.6,1.9) (32.2,1.88) (32.7,1.88) (33.3,1.89) (33.8,1.89) (34.3,1.96) (34.9,1.94) (35.4,2.09) (35.9,1.98) (36.5,2.11) (37.0,2.11) (37.5,2.06) (38.1,2.11) (38.6,2.18) (39.2,2.17) (39.7,2.19) (40.2,2.17) (40.8,2.19) (41.3,2.23) (41.8,2.17) (42.4,2.28) (42.9,2.42) (43.5,2.35) (44.0,2.28) (44.5,2.47) (45.1,2.38) (45.6,2.34) (46.1,2.49) (46.7,2.69) (47.2,2.06) (47.8,2.32)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(27.9,1.55) (28.4,1.51) (29.0,1.58) (29.5,1.54) (30.0,1.56) (30.6,1.56) (31.1,1.65) (31.6,1.69) (32.2,1.67) (32.7,1.68) (33.3,1.69) (33.8,1.68) (34.3,1.74) (34.9,1.73) (35.4,1.86) (35.9,1.76) (36.5,1.88) (37.0,1.87) (37.5,1.83) (38.1,1.87) (38.6,1.94) (39.2,1.94) (39.7,1.95) (40.2,1.93) (40.8,1.95) (41.3,1.99) (41.8,1.93) (42.4,2.03) (42.9,2.15) (43.5,2.1) (44.0,2.03) (44.5,2.19) (45.1,2.12) (45.6,2.07) (46.1,2.21) (46.7,2.41) (47.2,1.84) (47.8,2.07)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(27.9,1.35) (28.4,1.32) (29.0,1.38) (29.5,1.34) (30.0,1.35) (30.6,1.37) (31.1,1.45) (31.6,1.48) (32.2,1.46) (32.7,1.47) (33.3,1.48) (33.8,1.47) (34.3,1.53) (34.9,1.51) (35.4,1.63) (35.9,1.55) (36.5,1.64) (37.0,1.64) (37.5,1.61) (38.1,1.64) (38.6,1.7) (39.2,1.7) (39.7,1.71) (40.2,1.69) (40.8,1.71) (41.3,1.74) (41.8,1.69) (42.4,1.77) (42.9,1.89) (43.5,1.83) (44.0,1.78) (44.5,1.92) (45.1,1.86) (45.6,1.81) (46.1,1.92) (46.7,2.11) (47.2,1.61) (47.8,1.81)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(27.9,1.17) (28.4,1.14) (29.0,1.18) (29.5,1.15) (30.0,1.17) (30.6,1.18) (31.1,1.25) (31.6,1.27) (32.2,1.25) (32.7,1.26) (33.3,1.27) (33.8,1.26) (34.3,1.31) (34.9,1.3) (35.4,1.4) (35.9,1.33) (36.5,1.41) (37.0,1.41) (37.5,1.38) (38.1,1.41) (38.6,1.46) (39.2,1.45) (39.7,1.47) (40.2,1.45) (40.8,1.47) (41.3,1.49) (41.8,1.45) (42.4,1.52) (42.9,1.62) (43.5,1.58) (44.0,1.53) (44.5,1.65) (45.1,1.6) (45.6,1.56) (46.1,1.65) (46.7,1.82) (47.2,1.37) (47.8,1.55)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(27.9,0.97) (28.4,0.95) (29.0,0.99) (29.5,0.96) (30.0,0.98) (30.6,0.98) (31.1,1.04) (31.6,1.06) (32.2,1.05) (32.7,1.05) (33.3,1.06) (33.8,1.05) (34.3,1.09) (34.9,1.08) (35.4,1.17) (35.9,1.11) (36.5,1.18) (37.0,1.18) (37.5,1.15) (38.1,1.18) (38.6,1.22) (39.2,1.21) (39.7,1.23) (40.2,1.21) (40.8,1.22) (41.3,1.25) (41.8,1.21) (42.4,1.27) (42.9,1.35) (43.5,1.32) (44.0,1.27) (44.5,1.38) (45.1,1.33) (45.6,1.30) (46.1,1.38) (46.7,1.51) (47.2,1.14) (47.8,1.30)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(27.9,0.78) (28.4,0.76) (29.0,0.79) (29.5,0.77) (30.0,0.78) (30.6,0.79) (31.1,0.83) (31.6,0.85) (32.2,0.84) (32.7,0.84) (33.3,0.85) (33.8,0.85) (34.3,0.88) (34.9,0.87) (35.4,0.94) (35.9,0.89) (36.5,0.94) (37.0,0.94) (37.5,0.92) (38.1,0.94) (38.6,0.98) (39.2,0.97) (39.7,0.98) (40.2,0.97) (40.8,0.98) (41.3,1.00) (41.8,0.97) (42.4,1.02) (42.9,1.08) (43.5,1.05) (44.0,1.02) (44.5,1.1) (45.1,1.07) (45.6,1.05) (46.1,1.11) (46.7,1.21) (47.2,0.92) (47.8,1.05)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(27.9,0.59) (28.4,0.58) (29.0,0.6) (29.5,0.59) (30.0,0.59) (30.6,0.6) (31.1,0.63) (31.6,0.65) (32.2,0.64) (32.7,0.64) (33.3,0.64) (33.8,0.64) (34.3,0.66) (34.9,0.66) (35.4,0.71) (35.9,0.67) (36.5,0.71) (37.0,0.71) (37.5,0.7) (38.1,0.71) (38.6,0.74) (39.2,0.73) (39.7,0.74) (40.2,0.73) (40.8,0.74) (41.3,0.75) (41.8,0.73) (42.4,0.77) (42.9,0.82) (43.5,0.8) (44.0,0.77) (44.5,0.83) (45.1,0.80) (45.6,0.8) (46.1,0.84) (46.7,0.91) (47.2,0.68) (47.8,0.78)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(27.9,0.40) (28.4,0.4) (29.0,0.41) (29.5,0.4) (30.0,0.4) (30.6,0.4) (31.1,0.43) (31.6,0.44) (32.2,0.43) (32.7,0.43) (33.3,0.43) (33.8,0.43) (34.3,0.45) (34.9,0.46) (35.4,0.48) (35.9,0.45) (36.5,0.48) (37.0,0.48) (37.5,0.47) (38.1,0.48) (38.6,0.5) (39.2,0.5) (39.7,0.5) (40.2,0.5) (40.8,0.50) (41.3,0.51) (41.8,0.49) (42.4,0.52) (42.9,0.55) (43.5,0.54) (44.0,0.51) (44.5,0.56) (45.1,0.55) (45.6,0.53) (46.1,0.56) (46.7,0.61) (47.2,0.47) (47.8,0.52)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(27.9,0.20) (28.4,0.21) (29.0,0.21) (29.5,0.21) (30.0,0.21) (30.6,0.21) (31.1,0.22) (31.6,0.23) (32.2,0.23) (32.7,0.23) (33.3,0.23) (33.8,0.23) (34.3,0.23) (34.9,0.23) (35.4,0.25) (35.9,0.24) (36.5,0.25) (37.0,0.25) (37.5,0.25) (38.1,0.25) (38.6,0.26) (39.2,0.26) (39.7,0.26) (40.2,0.26) (40.8,0.26) (41.3,0.27) (41.8,0.26) (42.4,0.27) (42.9,0.29) (43.5,0.28) (44.0,0.27) (44.5,0.29) (45.1,0.28) (45.6,0.28) (46.1,0.3) (46.7,0.32) (47.2,0.27) (47.8,0.27)};
                \addplot[draw=fhg,smooth] coordinates{(27.9,0) (28.4,0) (29.0,0) (29.5,0) (30.0,0) (30.6,0) (31.1,0) (31.6,0) (32.2,0) (32.7,0) (33.3,0) (33.8,0) (34.3,0) (34.9,0) (35.4,0) (35.9,0) (36.5,0) (37.0,0) (37.5,0) (38.1,0) (38.6,0) (39.2,0) (39.7,0) (40.2,0) (40.8,0) (41.3,0) (41.8,0) (42.4,0) (42.9,0) (43.5,0) (44.0,0) (44.5,0) (45.1,0) (45.6,0) (46.1,0) (46.7,0) (47.2,0) (47.8,0)};
                \addplot[draw=fhgOrange,smooth] coordinates{(27.9,6.89) (28.4,6.62) (29.0,7.10) (29.5,7.13) (30.0,7.25) (30.6,7.3) (31.1,7.26) (31.6,7.68) (32.2,7.61) (32.7,7.70) (33.3,7.65) (33.8,7.63) (34.3,7.8) (34.9,7.63) (35.4,7.86) (35.9,7.64) (36.5,7.91) (37.0,8.05) (37.5,7.88) (38.1,8.06) (38.6,8.05) (39.2,8.19) (39.7,8.22) (40.2,8.13) (40.8,8.32) (41.3,8.27) (41.8,8.58) (42.4,7.77) (42.9,8.65) (43.5,8.38) (44.0,8.68) (44.5,8.65) (45.1,9.14) (45.6,9.07) (46.1,8.59) (46.7,8.26) (47.2,8.36) (47.8,10.49)};
                \coordinate (goldmessenger) at (rel axis cs:0.5,1);
                \coordinate (bottomRight) at (rel axis cs:1,0);
        \end{groupplot}

        \node[anchor=south] at (worldPop) {\phantomsubcaption \label{fig:stabilityComparison:worldPop}(a) World Population};
        \node[anchor=south] at (goldmessenger) {\phantomsubcaption \label{fig:stabilityComparison:goldmessenger}(b) Goldmessenger};
    \end{tikzpicture}
    \caption{Incremental instability for two different data sets. (Same colors as \cref{fig:stabilityRandom})}
    \label{fig:stabilityComparison}
\end{figure}














==> QInstabilityRandom.tex <==
\begin{figure}
    \centering
    \scriptsize
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=4pt,
                vertical sep=3em,
            },
            height=3.2cm,
            width=0.65\linewidth,
            tickwidth=0,
            axis line style={draw=none},
            axis background/.style={fill=fhgBlueLight},
            ymajorgrids,
            major grid style={thick,white},
            xlabel style={
                font=\tiny,
                inner sep=0pt
            }
        ]
            \nextgroupplot[
                xlabel={Invisible Nodes [\%]},
                yticklabel pos=left,
                ymin=-1,
                ymax=10
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(15,1.68) (18,2.10) (21,2.30) (23,2.27) (26,2.38) (28,2.22) (31,2.15) (33,1.96) (36,1.96) (38,1.98) (41,2.04) (44,2.17) (46,2.40) (49,3.03) (51,3.20) (54,3.79) (56,4.32) (59,4.58) (62,4.92) (64,4.89) (67,5.97)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(15,1.51) (18,1.89) (21,2.06) (23,2.05) (26,2.15) (28,2) (31,1.93) (33,1.76) (36,1.77) (38,1.78) (41,1.84) (44,1.95) (46,2.17) (49,2.74) (51,2.89) (54,3.41) (56,3.9) (59,4.14) (62,4.44) (64,4.41) (67,5.41)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(15,1.35) (18,1.69) (21,1.84) (23,1.83) (26,1.91) (28,1.78) (31,1.72) (33,1.57) (36,1.57) (38,1.59) (41,1.63) (44,1.74) (46,1.93) (49,2.43) (51,2.57) (54,3.04) (56,3.47) (59,3.68) (62,3.95) (64,3.93) (67,4.83)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(15,1.18) (18,1.48) (21,1.62) (23,1.6) (26,1.67) (28,1.56) (31,1.51) (33,1.38) (36,1.38) (38,1.39) (41,1.43) (44,1.52) (46,1.69) (49,2.13) (51,2.25) (54,2.66) (56,3.04) (59,3.22) (62,3.46) (64,3.44) (67,4.25)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(15,1.02) (18,1.27) (21,1.39) (23,1.37) (26,1.44) (28,1.34) (31,1.3) (33,1.18) (36,1.18) (38,1.2) (41,1.23) (44,1.31) (46,1.45) (49,1.83) (51,1.93) (54,2.29) (56,2.61) (59,2.77) (62,2.97) (64,2.96) (67,3.66)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(15,0.85) (18,1.06) (21,1.16) (23,1.15) (26,1.2) (28,1.12) (31,1.08) (33,0.99) (36,0.99) (38,1.00) (41,1.03) (44,1.09) (46,1.21) (49,1.53) (51,1.61) (54,1.91) (56,2.18) (59,2.31) (62,2.48) (64,2.47) (67,3.05)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(15,0.68) (18,0.85) (21,0.93) (23,0.92) (26,0.96) (28,0.9) (31,0.87) (33,0.79) (36,0.8) (38,0.80) (41,0.83) (44,0.88) (46,0.97) (49,1.23) (51,1.29) (54,1.53) (56,1.75) (59,1.85) (62,1.98) (64,1.99) (67,2.44)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(15,0.52) (18,0.64) (21,0.70) (23,0.69) (26,0.72) (28,0.68) (31,0.66) (33,0.60) (36,0.60) (38,0.61) (41,0.63) (44,0.67) (46,0.74) (49,0.92) (51,0.98) (54,1.15) (56,1.32) (59,1.4) (62,1.5) (64,1.49) (67,1.84)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(15,0.36) (18,0.43) (21,0.47) (23,0.47) (26,0.49) (28,0.46) (31,0.44) (33,0.41) (36,0.41) (38,0.41) (41,0.42) (44,0.45) (46,0.5) (49,0.62) (51,0.66) (54,0.78) (56,0.88) (59,0.93) (62,1.00) (64,1.00) (67,1.23)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(15,0.19) (18,0.22) (21,0.24) (23,0.24) (26,0.25) (28,0.23) (31,0.23) (33,0.21) (36,0.21) (38,0.22) (41,0.22) (44,0.23) (46,0.26) (49,0.32) (51,0.34) (54,0.4) (56,0.45) (59,0.47) (62,0.51) (64,0.51) (67,0.62)};
                \addplot[draw=fhg,smooth] coordinates{(15,0) (18,0) (21,0) (23,0) (26,0) (28,0) (31,0) (33,0) (36,0) (38,0) (41,0) (44,0) (46,0) (49,0) (51,0) (54,0) (56,0) (59,0) (62,0) (64,0) (67,0)};
                \addplot[draw=fhgOrange,smooth] coordinates{(15,2.35) (18,2.63) (21,3.14) (23,3.22) (26,3.92) (28,4.69) (31,5.56) (33,6.43) (36,6.95) (38,7) (41,6.47) (44,6.17) (46,5.63) (49,6.37) (51,6.39) (54,6.82) (56,6.82) (59,7.08) (62,6.98) (64,6.89) (67,7.36)};
                \coordinate (global) at (rel axis cs:0.5,1);
                \coordinate (bottomLeft) at (rel axis cs:0,0);
            \nextgroupplot[
                xlabel={State-Changing Nodes [\%]},
                yticklabel pos=right,
                ymin=-0.5,
                ymax=6
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(15,2.8) (18,3.65) (21,3.29) (23,3.47) (26,3.44) (28,2.94) (31,2.70) (33,2.58) (36,2.65) (38,2.74) (41,2.88) (44,3.05) (46,3.22) (49,3.99) (51,4.02) (54,4.14) (56,4.19) (59,4.08) (62,4.06) (64,3.79)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(15,2.51) (18,3.29) (21,2.97) (23,3.13) (26,3.09) (28,2.65) (31,2.43) (33,2.32) (36,2.39) (38,2.47) (41,2.6) (44,2.75) (46,2.90) (49,3.6) (51,3.63) (54,3.73) (56,3.78) (59,3.68) (62,3.66) (64,3.42)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(15,2.24) (18,2.94) (21,2.65) (23,2.79) (26,2.75) (28,2.36) (31,2.17) (33,2.07) (36,2.13) (38,2.2) (41,2.31) (44,2.45) (46,2.58) (49,3.20) (51,3.22) (54,3.32) (56,3.36) (59,3.27) (62,3.24) (64,3.02)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(15,1.96) (18,2.57) (21,2.32) (23,2.44) (26,2.42) (28,2.07) (31,1.9) (33,1.81) (36,1.87) (38,1.92) (41,2.03) (44,2.14) (46,2.26) (49,2.81) (51,2.82) (54,2.91) (56,2.95) (59,2.86) (62,2.84) (64,2.66)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(15,1.67) (18,2.21) (21,1.99) (23,2.09) (26,2.07) (28,1.78) (31,1.63) (33,1.56) (36,1.60) (38,1.65) (41,1.74) (44,1.84) (46,1.94) (49,2.41) (51,2.43) (54,2.50) (56,2.53) (59,2.45) (62,2.43) (64,2.3)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(15,1.41) (18,1.85) (21,1.66) (23,1.75) (26,1.73) (28,1.48) (31,1.36) (33,1.30) (36,1.34) (38,1.38) (41,1.45) (44,1.54) (46,1.62) (49,2.01) (51,2.02) (54,2.08) (56,2.12) (59,2.05) (62,2.03) (64,1.92)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(15,1.14) (18,1.48) (21,1.33) (23,1.40) (26,1.39) (28,1.19) (31,1.09) (33,1.04) (36,1.07) (38,1.11) (41,1.17) (44,1.23) (46,1.30) (49,1.61) (51,1.62) (54,1.67) (56,1.69) (59,1.63) (62,1.62) (64,1.52)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(15,0.85) (18,1.12) (21,1.01) (23,1.06) (26,1.04) (28,0.90) (31,0.83) (33,0.79) (36,0.81) (38,0.84) (41,0.88) (44,0.93) (46,0.98) (49,1.21) (51,1.22) (54,1.25) (56,1.27) (59,1.23) (62,1.22) (64,1.15)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(15,0.57) (18,0.74) (21,0.68) (23,0.71) (26,0.70) (28,0.61) (31,0.56) (33,0.53) (36,0.55) (38,0.57) (41,0.59) (44,0.63) (46,0.66) (49,0.82) (51,0.82) (54,0.84) (56,0.85) (59,0.84) (62,0.81) (64,0.76)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(15,0.28) (18,0.38) (21,0.35) (23,0.36) (26,0.36) (28,0.31) (31,0.29) (33,0.28) (36,0.28) (38,0.29) (41,0.31) (44,0.33) (46,0.34) (49,0.42) (51,0.42) (54,0.43) (56,0.44) (59,0.43) (62,0.41) (64,0.39)};
                \addplot[draw=fhg,smooth] coordinates{(15,0) (18,0) (21,0) (23,0) (26,0) (28,0) (31,0) (33,0) (36,0) (38,0) (41,0) (44,0) (46,0) (49,0) (51,0) (54,0) (56,0) (59,0) (62,0) (64,0)};
                \addplot[draw=fhgOrange,smooth] coordinates{(15,2.18) (18,2.45) (21,2.55) (23,2.56) (26,3.14) (28,4.16) (31,4.87) (33,5.38) (36,5.56) (38,5.20) (41,4.19) (44,3.13) (46,2.23) (49,2.33) (51,2.24) (54,2.39) (56,2.25) (59,2.07) (62,1.68) (64,2.05)};
                \coordinate (local) at (rel axis cs:0.5,1);
                \coordinate (bottomRight) at (rel axis cs:1,0);
        \end{groupplot}
        \node[anchor=south] at (global) {\phantomsubcaption \label{fig:stabilityRandom:reference}(a) Reference};
        \node[anchor=south] at (local) {\phantomsubcaption \label{fig:stabilityRandom:incremental}(b) Incremental};
        \draw ($(bottomLeft)+(0,-2.5em)$) rectangle ($(bottomRight)+(0,-4.5em)$);
        \node[anchor=west] (legendFirst) at ($(bottomLeft)+(1pt,-3.5em)$) {Stability Ratio};
        \node[anchor=west] (legendSecond) at ($(legendFirst.east)+(1em,0)$) {0};
        \node[anchor=west,left color=fhgBlue,right color=fhg] (legendThird) at (legendSecond.east) {\phantom{XXXXX}};
        \node[anchor=west] (legendFourth) at (legendThird.east) {1};
        \node[anchor=east,fill=fhgOrange] (legendSixth) at ($(bottomRight)+(-1pt,-3.5em)$) {\phantom{X}};
        \node[anchor=east] (legendFifth) at ($(legendSixth.west)+(-1em,0)$) {Cuttlefish};
    \end{tikzpicture}
    \caption{Color instability averaged over all data sets.}
    \label{fig:stabilityRandom}
\end{figure}

==> QTreemap.tex <==
\begin{figure}
    \centering
    \scriptsize
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                horizontal sep=4pt,
                vertical sep=4em,
            },
            height=3.2cm,
            width=0.65\linewidth,
            tickwidth=0,
            xmin=0,
            axis line style={draw=none},
            axis background/.style={fill=fhgBlueLight},
            ymajorgrids,
            major grid style={thick,white},
            xlabel style={
                font=\tiny,
                inner sep=0pt
            }
        ]
            \nextgroupplot[
                xlabel={Invisible Nodes [\%]},
                yticklabel pos=left,
                xmax=95,
                ymin=0,
                ymax=35
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(0,20.1) (15,23.95) (18,24.14) (21,27.66) (33,23.41) (41,30.50) (46,28.08) (51,26.73) (54,28.68) (56,29.7) (64,28.63) (69,28.22) (74,30.04) (77,28.56) (79,31.93) (82,28.44) (85,30.96) (87,32.38) (90,27.81) (92,32.07) (95,28.73)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(0,20.1) (15,23.74) (18,23.82) (21,27.71) (33,22.88) (41,30.45) (46,27.75) (51,26.93) (54,27.75) (56,29) (64,28.47) (69,27.84) (74,29.5) (77,27.77) (79,30.89) (82,27.70) (85,30.01) (87,31.28) (90,27.16) (92,30.94) (95,27.55)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(0,20.10) (15,23.43) (18,23.71) (21,27.58) (33,22.34) (41,30.08) (46,26.90) (51,26.80) (54,26.32) (56,28.17) (64,28.23) (69,27.31) (74,28.83) (77,26.74) (79,29.40) (82,26.20) (85,28.85) (87,29.76) (90,26.27) (92,29.33) (95,26.14)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(0,20.14) (15,23.03) (18,23.48) (21,27.23) (33,21.68) (41,29.28) (46,25.57) (51,26.34) (54,24.76) (56,26.86) (64,27.32) (69,26.27) (74,27.89) (77,25.44) (79,27.62) (82,24.92) (85,26.88) (87,27.99) (90,24.91) (92,27.23) (95,24.36)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(0,20.17) (15,22.63) (18,23.18) (21,26.69) (33,20.85) (41,28.09) (46,24.35) (51,24.85) (54,23.12) (56,25.55) (64,26.30) (69,24.92) (74,26.34) (77,23.71) (79,25.44) (82,23.44) (85,24.88) (87,25.63) (90,23.05) (92,24.63) (95,22.24)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(0,20.19) (15,22.08) (18,22.83) (21,25.88) (33,20.02) (41,26.24) (46,22.48) (51,23.36) (54,21.38) (56,24.12) (64,24.56) (69,23.41) (74,24.37) (77,21.65) (79,22.93) (82,21.68) (85,22.61) (87,22.94) (90,20.86) (92,21.78) (95,19.84)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(0,20.19) (15,21.54) (18,22.36) (21,24.77) (33,19.21) (41,24.25) (46,20.68) (51,20.92) (54,19.45) (56,22.69) (64,23.18) (69,21.76) (74,22.20) (77,19.48) (79,20.06) (82,19.32) (85,19.94) (87,19.96) (90,18.42) (92,18.57) (95,17.15)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(0,20.22) (15,20.96) (18,21.90) (21,23.48) (33,18.29) (41,21.85) (46,18.81) (51,18.87) (54,17.27) (56,21.04) (64,22.03) (69,19.73) (74,19.67) (77,17.17) (79,16.91) (82,16.35) (85,16.90) (87,16.6) (90,15.63) (92,15.05) (95,14.15)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(0,20.26) (15,20.49) (18,21.46) (21,22.19) (33,17.36) (41,19.56) (46,16.81) (51,16.55) (54,14.85) (56,19.21) (64,20.65) (69,17.24) (74,16.46) (77,14.68) (79,13.61) (82,13.00) (85,13.48) (87,12.89) (90,12.40) (92,11.25) (95,10.99)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(0,20.30) (15,19.81) (18,20.82) (21,20.87) (33,16.34) (41,17) (46,14.64) (51,14.24) (54,12.26) (56,17.22) (64,18.51) (69,14.22) (74,12.81) (77,11.87) (79,9.97) (82,9.57) (85,9.99) (87,9.04) (90,8.85) (92,7.33) (95,7.84)};
                \addplot[draw=fhg,smooth] coordinates{(0,20.34) (15,19.04) (18,20.18) (21,19.39) (33,15.19) (41,14.30) (46,12.41) (51,11.79) (54,9.47) (56,15.12) (64,15.29) (69,10.99) (74,9.10) (77,8.62) (79,6.05) (82,6.5) (85,6.70) (87,5.30) (90,5.42) (92,3.74) (95,5.12)};
                \addplot[draw=fhgOrange,smooth] coordinates{(0,12.98) (15,14.81) (18,10.00) (21,11.20) (33,8.88) (41,30.44) (46,16.28) (51,12.04) (54,2.16) (56,9.96) (64,11.43) (69,10.77) (74,21.92) (77,25.64) (79,14.33) (82,11.37) (85,8.2) (87,17.24) (90,13.80) (92,13.28) (95,9.07)};
                \coordinate (global) at (rel axis cs:0.5,1);
            \nextgroupplot[
                xlabel={Invisible Nodes [\%]},
                yticklabel pos=right,
                xmax=95,
                ymin=0,
                ymax=45
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(0,13.12) (15,15.51) (18,21.13) (21,20.86) (33,12.15) (41,30.81) (46,21.48) (51,21.56) (54,20.64) (56,22.30) (64,22.81) (69,21.95) (74,24.58) (77,14.94) (79,18.44) (82,27.16) (85,31.58) (87,31.52) (90,31.76) (92,36.27) (95,42.44)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(0,13.16) (15,15.01) (18,20.64) (21,20.33) (33,11.62) (41,30.84) (46,20.99) (51,20.61) (54,19.65) (56,21.63) (64,22.03) (69,20.88) (74,24.18) (77,13.92) (79,17) (82,26.55) (85,30.7) (87,30.33) (90,30.85) (92,35.11) (95,41.57)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(0,13.07) (15,14.64) (18,20.4) (21,19.7) (33,11.09) (41,30.52) (46,20.43) (51,19.76) (54,18.31) (56,20.68) (64,20.95) (69,20.22) (74,23.35) (77,12.87) (79,15.65) (82,25.01) (85,29.54) (87,28.77) (90,29.62) (92,33.25) (95,40.24)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(0,13.09) (15,14.14) (18,20.03) (21,18.87) (33,10.65) (41,29.75) (46,19.25) (51,18.6) (54,16.69) (56,19.14) (64,19.72) (69,19.27) (74,22.35) (77,11.66) (79,14.32) (82,23.45) (85,27.23) (87,27.12) (90,27.79) (92,30.74) (95,37.96)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(0,13.15) (15,13.68) (18,19.55) (21,18.16) (33,10.21) (41,28.59) (46,18.37) (51,16.76) (54,15.02) (56,17.85) (64,17.69) (69,17.85) (74,20.94) (77,10.52) (79,12.89) (82,21.9) (85,25.1) (87,24.77) (90,25.58) (92,27.69) (95,34.75)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(0,13.14) (15,13.05) (18,19.02) (21,17.22) (33,9.8) (41,26.7) (46,16.71) (51,15.35) (54,13.41) (56,16.5) (64,16.81) (69,16.31) (74,19.18) (77,9.37) (79,11.29) (82,19.98) (85,22.56) (87,22.06) (90,22.79) (92,24.27) (95,30.77)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(0,13.17) (15,12.42) (18,18.52) (21,16.2) (33,9.40) (41,24.67) (46,15.62) (51,13.78) (54,11.86) (56,15.23) (64,15.82) (69,14.62) (74,17.09) (77,8.22) (79,9.56) (82,17.59) (85,19.61) (87,18.89) (90,19.52) (92,20.37) (95,25.99)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(0,13.24) (15,11.91) (18,17.92) (21,15.21) (33,8.99) (41,22.21) (46,14.05) (51,12.08) (54,10.30) (56,13.81) (64,14.17) (69,12.88) (74,14.69) (77,6.95) (79,7.71) (82,14.48) (85,16.27) (87,15.23) (90,15.69) (92,16.01) (95,20.41)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(0,13.33) (15,11.42) (18,17.29) (21,14.19) (33,8.75) (41,19.86) (46,12.51) (51,10.30) (54,8.7) (56,12.17) (64,12.62) (69,10.80) (74,11.84) (77,5.64) (79,5.90) (82,10.88) (85,12.3) (87,11.17) (90,11.38) (92,11.27) (95,14.2)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(0,13.29) (15,10.69) (18,16.52) (21,13.08) (33,8.17) (41,17.20) (46,10.67) (51,8.53) (54,7.00) (56,10.37) (64,10.52) (69,8.42) (74,8.71) (77,4.23) (79,3.99) (82,6.93) (85,7.9) (87,6.80) (90,6.65) (92,6.18) (95,7.55)};
                \addplot[draw=fhg,smooth] coordinates{(0,13.32) (15,10.08) (18,15.74) (21,11.88) (33,7.76) (41,14.40) (46,8.69) (51,6.89) (54,5.11) (56,8.62) (64,8.1) (69,5.75) (74,5.49) (77,2.66) (79,2.02) (82,3.20) (85,3.37) (87,2.22) (90,1.67) (92,0.96) (95,0.72)};
                \addplot[draw=fhgOrange,smooth] coordinates{(0,4.42) (15,2.74) (18,7.11) (21,5.87) (33,3.01) (41,30.81) (46,3.03) (51,3.47) (54,0) (56,7.01) (64,8.03) (69,4.48) (74,15.04) (77,8.37) (79,3.68) (82,2.16) (85,0.52) (87,12.18) (90,11.20) (92,11.68) (95,6.24)};
                \coordinate (local) at (rel axis cs:0.5,1);
            \nextgroupplot[
                xlabel={Invisible Nodes [\%]},
                yticklabel pos=left,
                xmax=95,
                ymin=-1,
                ymax=30
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(0,0) (15,13.15) (18,12.3) (21,16.37) (33,11.17) (41,20.39) (46,18.04) (51,22.21) (54,22.20) (56,20.98) (64,25.92) (69,25.15) (74,26.92) (77,25.71) (79,27.88) (82,29.01) (85,24.75) (87,27.96) (90,24.16) (92,25.54) (95,21.84)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(0,0) (15,11.96) (18,11.17) (21,14.95) (33,10.27) (41,18.78) (46,16.73) (51,20.55) (54,20.08) (56,19.02) (64,25.55) (69,23.72) (74,26.04) (77,24.36) (79,26.15) (82,27.9) (85,23.43) (87,26.36) (90,23.38) (92,23.73) (95,20.49)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(0,0) (15,10.66) (18,10.03) (21,13.46) (33,9.38) (41,17.12) (46,15.23) (51,18.76) (54,17.86) (56,16.87) (64,24.76) (69,22.03) (74,24.85) (77,22.78) (79,24.12) (82,25.95) (85,21.96) (87,24.73) (90,22.29) (92,21.95) (95,19)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(0,0) (15,9.37) (18,8.83) (21,11.98) (33,8.41) (41,15.33) (46,13.57) (51,16.88) (54,15.65) (56,14.82) (64,23.26) (69,19.97) (74,23.37) (77,20.77) (79,21.99) (82,23.46) (85,20.27) (87,22.85) (90,20.43) (92,19.77) (95,17.21)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(0,0) (15,8.04) (18,7.57) (21,10.41) (33,7.38) (41,13.50) (46,12.00) (51,14.74) (54,13.32) (56,12.64) (64,20.89) (69,17.81) (74,21.28) (77,18.38) (79,19.31) (82,21.35) (85,18.11) (87,20.46) (90,18.31) (92,17.46) (95,15.28)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(0,0) (15,6.68) (18,6.31) (21,8.76) (33,6.33) (41,11.55) (46,10.19) (51,12.34) (54,11.13) (56,10.41) (64,18.11) (69,15.55) (74,18.84) (77,15.74) (79,16.43) (82,18.85) (85,15.82) (87,17.75) (90,16.04) (92,14.99) (95,13.13)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(0,0) (15,5.37) (18,5.03) (21,7.08) (33,5.18) (41,9.41) (46,8.30) (51,9.95) (54,8.88) (56,8.28) (64,15.05) (69,13) (74,15.91) (77,12.95) (79,13.43) (82,15.65) (85,13.12) (87,14.71) (90,13.50) (92,12.31) (95,10.80)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(0,0) (15,4.02) (18,3.72) (21,5.35) (33,3.96) (41,7.22) (46,6.29) (51,7.39) (54,6.71) (56,6.13) (64,11.73) (69,10.22) (74,12.5) (77,10.05) (79,10.33) (82,11.98) (85,10.07) (87,11.36) (90,10.58) (92,9.48) (95,8.27)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(0,0) (15,2.75) (18,2.56) (21,3.61) (33,2.74) (41,4.90) (46,4.24) (51,4.80) (54,4.50) (56,4.04) (64,8.29) (69,7.08) (74,8.51) (77,6.94) (79,7.16) (82,7.99) (85,6.78) (87,7.69) (90,7.22) (92,6.45) (95,5.58)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(0,0) (15,1.40) (18,1.28) (21,1.83) (33,1.43) (41,2.49) (46,2.12) (51,2.43) (54,2.26) (56,2.05) (64,4.34) (69,3.64) (74,4.26) (77,3.6) (79,3.72) (82,3.87) (85,3.37) (87,3.89) (90,3.65) (92,3.26) (95,2.81)};
                \addplot[draw=fhg,smooth] coordinates{(0,0) (15,0) (18,0) (21,0) (33,0) (41,0) (46,0) (51,0) (54,0) (56,0) (64,0) (69,0) (74,0) (77,0) (79,0) (82,0) (85,0) (87,0) (90,0) (92,0) (95,0)};
                \addplot[draw=fhgOrange,smooth] coordinates{(0,0) (15,3.73) (18,14.29) (21,11.50) (33,18.07) (41,22.35) (46,20.07) (51,17.88) (54,20.90) (56,15.39) (64,15.22) (69,13.73) (74,21.47) (77,24.80) (79,24.08) (82,11.85) (85,16.52) (87,24.32) (90,26.85) (92,23.37) (95,21.93)};
                \coordinate (reference) at (rel axis cs:0.5,1);
                \coordinate (bottomLeft) at (rel axis cs:0,0);
            \nextgroupplot[
                xlabel={State-Changing Nodes [\%]},
                yticklabel pos=right,
                xmax=77,
                ymin=-1,
                ymax=35
            ]
                \addplot[draw=fhgBlue,smooth] coordinates{(0,14) (03,28.72) (05,31.83) (08,25.35) (10,27.63) (13,31.34) (15,29.1) (18,21.95) (21,30.97) (23,28.87) (26,24.29) (28,32.13) (31,23.05) (33,25.67) (38,22.74) (41,20.68) (44,18.18) (46,21.93) (49,14.03) (51,18.02) (54,12.90) (56,25.76) (59,0.21) (62,31.18) (64,19.97) (67,28.84) (72,27.27) (74,25.89) (77,22.55)};
                \addplot[draw=fhgBlue!90!fhg,smooth] coordinates{(0,13.19) (03,27.48) (05,30.22) (08,24.03) (10,25.92) (13,29.47) (15,27.62) (18,20.47) (21,28.82) (23,27.12) (26,22.59) (28,30.27) (31,21.35) (33,25.02) (38,21.84) (41,20.03) (44,17.67) (46,21.45) (49,13.51) (51,16.77) (54,12.59) (56,25.98) (59,0.21) (62,27.66) (64,18.36) (67,28.40) (72,27.81) (74,24.2) (77,21.07)};
                \addplot[draw=fhgBlue!80!fhg,smooth] coordinates{(0,12.10) (03,26.2) (05,28.83) (08,22.72) (10,23.77) (13,27.57) (15,26.1) (18,18.59) (21,26.93) (23,25.04) (26,20.67) (28,28.88) (31,19.27) (33,23.04) (38,19.99) (41,19.06) (44,17.13) (46,20.7) (49,12.77) (51,15.52) (54,13.16) (56,25.31) (59,0.21) (62,25.99) (64,16.51) (67,27.55) (72,26.96) (74,22.26) (77,19.38)};
                \addplot[draw=fhgBlue!70!fhg,smooth] coordinates{(0,11.02) (03,23.69) (05,26.69) (08,21.16) (10,21.59) (13,25.68) (15,23.71) (18,17.00) (21,24.18) (23,22.51) (26,18.52) (28,27.33) (31,17.1) (33,21.76) (38,18.09) (41,17.59) (44,16.08) (46,19.5) (49,11.70) (51,14.16) (54,12.94) (56,23.88) (59,0.21) (62,24.12) (64,14.64) (67,26.07) (72,25.76) (74,20.05) (77,17.3)};
                \addplot[draw=fhgBlue!60!fhg,smooth] coordinates{(0,9.81) (03,21.33) (05,24.13) (08,18.87) (10,19.35) (13,23.33) (15,21.17) (18,15.29) (21,21.46) (23,19.62) (26,16.02) (28,24.75) (31,14.83) (33,19.42) (38,15.83) (41,15.82) (44,14.58) (46,18.01) (49,10.51) (51,12.54) (54,11.58) (56,22.14) (59,0.21) (62,21.8) (64,12.61) (67,22.85) (72,23.67) (74,17.61) (77,15.14)};
                \addplot[draw=fhgBlue!50!fhg,smooth] coordinates{(0,8.47) (03,18.58) (05,21.31) (08,16.51) (10,16.87) (13,20.23) (15,18.40) (18,13.29) (21,18.43) (23,16.52) (26,13.45) (28,21.44) (31,12.37) (33,17.00) (38,13.37) (41,13.45) (44,13.01) (46,16.04) (49,9.04) (51,10.72) (54,10.53) (56,19.65) (59,0.21) (62,19.00) (64,10.61) (67,20.17) (72,20.23) (74,14.95) (77,12.87)};
                \addplot[draw=fhgBlue!40!fhg,smooth] coordinates{(0,7.01) (03,15.56) (05,18.02) (08,13.84) (10,14.31) (13,16.66) (15,15.40) (18,10.99) (21,15.11) (23,13.7) (26,10.65) (28,17.74) (31,10.05) (33,14.36) (38,10.66) (41,10.91) (44,10.93) (46,13.41) (49,7.5) (51,8.79) (54,9.19) (56,16.66) (59,0.21) (62,15.66) (64,8.51) (67,16.93) (72,16.92) (74,12.36) (77,10.48)};
                \addplot[draw=fhgBlue!30!fhg,smooth] coordinates{(0,5.42) (03,12.20) (05,14.37) (08,10.82) (10,11.37) (13,12.87) (15,12.07) (18,8.44) (21,11.45) (23,10.63) (26,8.03) (28,13.44) (31,7.53) (33,11.29) (38,8.02) (41,7.95) (44,8.45) (46,10.43) (49,5.76) (51,6.73) (54,7.35) (56,12.94) (59,0) (62,12.12) (64,6.34) (67,13.21) (72,13.31) (74,9.32) (77,8.03)};
                \addplot[draw=fhgBlue!20!fhg,smooth] coordinates{(0,3.71) (03,8.44) (05,9.97) (08,7.35) (10,7.82) (13,8.99) (15,8.33) (18,5.79) (21,7.63) (23,7.49) (26,5.35) (28,8.90) (31,5.16) (33,7.96) (38,5.34) (41,5.27) (44,5.75) (46,7.00) (49,4.05) (51,4.47) (54,4.69) (56,8.76) (59,0) (62,8.30) (64,4.14) (67,8.95) (72,9.14) (74,6.40) (77,5.44)};
                \addplot[draw=fhgBlue!10!fhg,smooth] coordinates{(0,1.88) (03,4.28) (05,4.99) (08,3.63) (10,3.99) (13,4.69) (15,4.27) (18,3.06) (21,3.8) (23,3.88) (26,2.76) (28,4.43) (31,2.54) (33,4.18) (38,2.65) (41,2.69) (44,2.92) (46,3.55) (49,2.08) (51,2.24) (54,2.15) (56,4.20) (59,0) (62,4.28) (64,2.00) (67,4.53) (72,4.71) (74,3.25) (77,2.73)};
                \addplot[draw=fhg,smooth] coordinates{(0,0) (03,0) (05,0) (08,0) (10,0) (13,0) (15,0) (18,0) (21,0) (23,0) (26,0) (28,0) (31,0) (33,0) (38,0) (41,0) (44,0) (46,0) (49,0) (51,0) (54,0) (56,0) (59,0) (62,0) (64,0) (67,0) (72,0) (74,0) (77,0)};
                \addplot[draw=fhgOrange,smooth] coordinates{(0,0.63) (03,1.30) (05,2.50) (08,3.08) (10,1.54) (13,6.41) (15,11.03) (18,8.67) (21,1.98) (23,0) (26,0) (28,0) (31,0) (33,0) (38,0) (41,0) (44,0) (46,0) (49,0) (51,3.81) (54,0) (56,3.78) (59,0) (62,0) (64,0) (67,0) (72,0) (74,0) (77,0)};
                \coordinate (incremental) at (rel axis cs:0.5,1);
                \coordinate (bottomRight) at (rel axis cs:1,0);
        \end{groupplot}
        \node[anchor=south] at (global) {\phantomsubcaption \label{fig:treemapSampling:global}(a) Global Discriminative Power};
        \node[anchor=south] at (local) {\phantomsubcaption \label{fig:treemapSampling:local}(b) Local Discriminative Power};
        \node[anchor=south] at (reference) {\phantomsubcaption \label{fig:treemapSampling:reference}(c) Reference Instability};
        \node[anchor=south] at (incremental) {\phantomsubcaption \label{fig:treemapSampling:incremental}(d) Incremental Instability};
    \end{tikzpicture}
    \caption{Results of the treemap sampling strategy, averaged over all data sets. (Same colors as \cref{fig:stabilityRandom})}
    \label{fig:treemapSampling}
\end{figure}

==> UResults.tex <==
\begin{figure}
    \scriptsize
    \centering
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{groupplot}[
                group style={
                    group size=3 by 3,
                    horizontal sep=4pt,
                    vertical sep=2pt,
                    yticklabels at=edge left,
                    xticklabels at=edge bottom,
                    xlabels at=edge top
                },
                width=0.49\linewidth,
                ytick={data},
                yticklabels={0, 0.4, 0.8, CF},
                yticklabel style={
                    align=right
                },
                tickwidth=0,
                xmin=0,
                xmax=18,
                xlabel shift={-1em},
                axis line style={draw=none},
                y dir=reverse,
                enlarge y limits=0.2,
                xbar stacked
            ]
                \nextgroupplot[bar width=1.5em, ylabel={\phantomsubcaption \label{fig:UResults:DiscriminativePower} (a) Discr. Power}, xlabel={Treemap}]
                    \addplot[fill=fhgBlue,draw=none] coordinates{(1,0) (4,1) (5,2) (1,3)};
                    \addplot[fill=fhgBlue!66,draw=none] coordinates{(3,0) (3,1) (9,2) (4,3)};
                    \addplot[fill=black!20,draw=none] coordinates{(3,0) (5,1) (4,2) (4,3)};
                    \addplot[fill=fhgOrange!66,draw=none] coordinates{(5,0) (5,1) (0,2) (7,3)};
                    \addplot[fill=fhgOrange,draw=none] coordinates{(6,0) (1,1) (0,2) (2,3)};
                \nextgroupplot[bar width=1.5em, xlabel={Node-Link Diagram}]
                    \addplot[fill=fhgBlue,draw=none] coordinates{(1,0) (1,1) (2,2) (8,3)};
                    \addplot[fill=fhgBlue!66,draw=none] coordinates{(2,0) (4,1) (6,2) (5,3)};
                    \addplot[fill=black!20,draw=none] coordinates{(3,0) (3,1) (5,2) (3,3)};
                    \addplot[fill=fhgOrange!66,draw=none] coordinates{(6,0) (9,1) (4,2) (1,3)};
                    \addplot[fill=fhgOrange,draw=none] coordinates{(6,0) (1,1) (1,2) (1,3)};
                \nextgroupplot[bar width=1.5em, xlabel={Icicle Plot}]
                    \addplot[fill=fhgBlue,draw=none] coordinates{(0,0) (0,1) (1,2) (3,3)};
                    \addplot[fill=fhgBlue!66,draw=none] coordinates{(2,0) (1,1) (4,2) (4,3)};
                    \addplot[fill=black!20,draw=none] coordinates{(1,0) (3,1) (4,2) (2,3)};
                    \addplot[fill=fhgOrange!66,draw=none] coordinates{(11,0) (8,1) (2,2) (3,3)};
                    \addplot[fill=fhgOrange,draw=none] coordinates{(3,0) (5,1) (6,2) (5,3)};
                \nextgroupplot[bar width=1.5em, ylabel={\phantomsubcaption \label{fig:UResults:Instability} (b) Instability}]
                    \addplot[fill=fhgBlue,draw=none] coordinates{(8,0) (8,1) (9,2) (8,3)};
                    \addplot[fill=fhgBlue!66,draw=none] coordinates{(4,0) (4,1) (4,2) (6,3)};
                    \addplot[fill=black!20,draw=none] coordinates{(4,0) (3,1) (3,2) (1,3)};
                    \addplot[fill=fhgOrange!66,draw=none] coordinates{(1,0) (3,1) (1,2) (3,3)};
                    \addplot[fill=fhgOrange,draw=none] coordinates{(1,0) (0,1) (1,2) (0,3)};
                \nextgroupplot[bar width=1.5em]
                    \addplot[fill=fhgBlue,draw=none] coordinates{(7,0) (6,1) (6,2) (5,3)};
                    \addplot[fill=fhgBlue!66,draw=none] coordinates{(4,0) (8,1) (8,2) (5,3)};
                    \addplot[fill=black!20,draw=none] coordinates{(2,0) (2,1) (2,2) (2,3)};
                    \addplot[fill=fhgOrange!66,draw=none] coordinates{(4,0) (1,1) (2,2) (2,3)};
                    \addplot[fill=fhgOrange,draw=none] coordinates{(1,0) (1,1) (0,2) (4,3)};
                \nextgroupplot[bar width=1.5em]
                    \addplot[fill=fhgBlue,draw=none] coordinates{(7,0) (10,1) (13,2) (8,3)};
                    \addplot[fill=fhgBlue!66,draw=none] coordinates{(5,0) (4,1) (3,2) (5,3)};
                    \addplot[fill=black!20,draw=none] coordinates{(2,0) (2,1) (1,2) (3,3)};
                    \addplot[fill=fhgOrange!66,draw=none] coordinates{(2,0) (1,1) (0,2) (1,3)};
                    \addplot[fill=fhgOrange,draw=none] coordinates{(1,0) (0,1) (0,2) (0,3)};
                \nextgroupplot[bar width=1.5em, ylabel={\phantomsubcaption \label{fig:UResults:Quality} (c) Quality}]
                    \addplot[fill=fhgBlue,draw=none] coordinates{(0,0) (1,1) (1,2) (0,3)};
                    \addplot[fill=fhgBlue!66,draw=none] coordinates{(2,0) (3,1) (5,2) (4,3)};
                    \addplot[fill=black!20,draw=none] coordinates{(7,0) (8,1) (10,2) (3,3)};
                    \addplot[fill=fhgOrange!66,draw=none] coordinates{(6,0) (5,1) (2,2) (9,3)};
                    \addplot[fill=fhgOrange,draw=none] coordinates{(3,0) (1,1) (0,2) (2,3)};
                \nextgroupplot[bar width=1.5em]
                    \addplot[fill=fhgBlue,draw=none] coordinates{(0,0) (0,1) (0,2) (6,3)};
                    \addplot[fill=fhgBlue!66,draw=none] coordinates{(2,0) (3,1) (3,2) (2,3)};
                    \addplot[fill=black!20,draw=none] coordinates{(9,0) (6,1) (9,2) (7,3)};
                    \addplot[fill=fhgOrange!66,draw=none] coordinates{(3,0) (8,1) (5,2) (2,3)};
                    \addplot[fill=fhgOrange,draw=none] coordinates{(4,0) (1,1) (1,2) (1,3)};
                \nextgroupplot[bar width=1.5em]
                    \addplot[fill=fhgBlue,draw=none] coordinates{(0,0) (0,1) (0,2) (0,3)};
                    \addplot[fill=fhgBlue!66,draw=none] coordinates{(1,0) (0,1) (0,2) (2,3)};
                    \addplot[fill=black!20,draw=none] coordinates{(6,0) (5,1) (6,2) (8,3)};
                    \addplot[fill=fhgOrange!66,draw=none] coordinates{(7,0) (7,1) (7,2) (3,3)};
                    \addplot[fill=fhgOrange,draw=none] coordinates{(3,0) (5,1) (4,2) (4,3)};
            \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}
            \matrix[draw, matrix of nodes, anchor=north, column sep=2pt, row sep=0pt] at (0,0) {
                \node {\colorbox{fhgBlue}{\phantom{x}}}; &
                \node {\colorbox{fhgBlue!66}{\phantom{x}}}; &
                \node {\colorbox{black!20}{\phantom{x}}}; &
                \node {\colorbox{fhgOrange!66}{\phantom{x}}}; &
                \node {\colorbox{fhgOrange}{\phantom{x}}};\\
                \node[align=center, anchor=north, font=\scriptsize] {1 - Very Little}; &
                \node[align=center, anchor=north, font=\scriptsize] {2 - Little}; &
                \node[align=center, anchor=north, font=\scriptsize] {3 - Acceptable}; &
                \node[align=center, anchor=north, font=\scriptsize] {4 - Much}; &
                \node[align=center, anchor=north, font=\scriptsize] {5 - Very Much};\\
            };
        \end{tikzpicture}
    \end{subfigure}
    \caption{User responses in the three scenarios. For Cuttlefish (CF) and Dynamic Tree Colors with three different stability ratios.}
    \label{fig:UResults}
\end{figure}

==> demography.tex <==
\begin{figure}
    \centering
    \scriptsize
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                horizontal sep=4pt,
                vertical sep=3em,
                yticklabels at=edge left
            },
            height=2.5cm,
            width=0.65\linewidth,
            ybar,
            xtick={data},
            tickwidth=0,
            ymin=0,
            ymax=15,
            axis line style={draw=none},
            axis background/.style={fill=fhgBlueLight},
            ymajorgrids,
            major grid style={thick,white},
        ]
            \nextgroupplot[
                enlarge x limits=0.2,
                xticklabels={20--29, 30--39, 40--49, 50--59}
            ]
                \addplot[fill=fhgBlue,draw=none] coordinates{(0,7) (1,7) (2,3) (3,1)};
                \coordinate (age) at (rel axis cs:0.5,1);
            \nextgroupplot[
                enlarge x limits=0.5,
                xticklabels={Female, Male}
            ]
                \addplot[fill=fhgBlue,draw=none] coordinates{(0,7) (1,11)};
                \coordinate (gender) at (rel axis cs:0.5,1);
            \nextgroupplot[
                enlarge x limits=0.2,
                xticklabels={A-Levels, Apprenticeship, University, Doctorate},
                x tick label style={
                    rotate=-90,
                    anchor=west
                }
            ]
                \addplot[fill=fhgBlue,draw=none] coordinates{(0,2) (1,2) (2,12) (3,2)};
                \coordinate (degree) at (rel axis cs:0.5,1);
            \nextgroupplot[
                xticklabels={1 - Very Little, 2 - Little, 3 - Acceptable, 4 - Much, 5 - Very Much},
                x tick label style={
                    rotate=-90,
                    anchor=west
                }
            ]
                \addplot[fill=fhgBlue,draw=none] coordinates{(1,2) (2,1) (3,7) (4,4) (5,4)};
                \coordinate (comp_vis) at (rel axis cs:0.5,1);
        \end{groupplot}
        \node[anchor=south] at (age) {Age};
        \node[anchor=south] at (gender) {Gender};
        \node[anchor=south] at (degree) {Education};
        \node[anchor=south] at (comp_vis) {Visualization Literacy};
    \end{tikzpicture}
    \caption{Demographic distribution of study participants.}
    \label{fig:demographics}
\end{figure}

==> interpolation.tex <==
\begin{figure}
    \setlength{\belowcaptionskip}{0pt}
    \centering
    \scriptsize
    \begin{subfigure}{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \node[shape=circle,draw=lightgray,minimum size=20pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=40pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=60pt] at (0,0) {};
            \node[shape=circle,fill=interpReferenceA,minimum size=4pt] (A) at (27.27:10pt) {};
            \node[shape=circle,fill=interpReferenceA1,minimum size=4pt] (A1) at (15.34:20pt) {};
            \node[shape=circle,fill=interpReferenceA2,minimum size=4pt] (A2) at (35.79:20pt) {};
            \node[shape=circle,fill=interpReferenceA11,minimum size=4pt] (A11) at (15.34:30pt) {};
            \node[shape=circle,fill=interpReferenceA21,minimum size=4pt] (A21) at (28.12:30pt) {};
            \node[shape=circle,fill=interpReferenceA22,minimum size=4pt] (A22) at (37.06:30pt) {};
            \draw[gray] (A) -- (A1);
            \draw[gray] (A) -- (A2);
            \draw[gray] (A1) -- (A11);
            \draw[gray] (A2) -- (A21);
            \draw[gray] (A2) -- (A22);
        \end{tikzpicture}
        \caption{Ref. Color}
        \label{fig:interpolation:referenceColors}
    \end{subfigure}~
    \begin{subfigure}{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \node[shape=circle,draw=lightgray,minimum size=20pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=40pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=60pt] at (0,0) {};
            \coordinate (A) at (27.27:10pt);
            \coordinate (A1) at (15.34:20pt);
            \coordinate (A2) at (35.79:20pt);
            \coordinate (A11) at (15.34:30pt);
            \coordinate (A21) at (28.12:30pt);
            \coordinate (A22) at (37.06:30pt);
            \coordinate (Ai) at (108.28:10pt) {};
            \coordinate (A1i) at (49.96:20pt) {};
            \coordinate (A2i) at (329.935:20pt) {};
            \coordinate (A11i) at (49.96:30pt) {};
            \coordinate (A21i) at (112.45:30pt) {};
            \coordinate (A22i) at (336.18:30pt) {};
            \draw[gray] (Ai) -- (A1i);
            \draw[gray] (Ai) -- (A2i);
            \draw[gray] (A1i) -- (A11i);
            \draw[gray] (A2i) -- (A21i);
            \draw[gray] (A2i) -- (A22i);
            \draw[<->,>=stealth,thick,interpNaiveA] (A) arc (27.27:189.29:10pt);
            \draw[<->,>=stealth,thick,interpNaiveA1] ($(A1)+(15.34:-2pt)$) arc (15.34:84.58:18pt);
            \draw[<->,>=stealth,thick,interpNaiveA2] ($(A2)+(35.79:2pt)$) arc (35.79:-95.92:22pt);
            \draw[<->,>=stealth,thick,interpNaiveA11] ($(A11)+(15.34:-2pt)$) arc (15.34:84.58:28pt);
            \draw[<->,>=stealth,thick,interpNaiveA21] ($(A21)+(28.12:0pt)$) arc (28.12:196.77:30pt);
            \draw[<->,>=stealth,thick,interpNaiveA22] ($(A22)+(37.06:2pt)$) arc (37.06:-84.7:32pt);
            \node[shape=circle,fill=interpNaiveA,minimum size=4pt] at (Ai) {};
            \node[shape=circle,fill=interpNaiveA1,minimum size=4pt] at (A1i) {};
            \node[shape=circle,fill=interpNaiveA2,minimum size=4pt] at (A2i) {};
            \node[shape=circle,fill=interpNaiveA11,minimum size=4pt] at (A11i) {};
            \node[shape=circle,fill=interpNaiveA21,minimum size=4pt] at (A21i) {};
            \node[shape=circle,fill=interpNaiveA22,minimum size=4pt] at (A22i) {};
        \end{tikzpicture}
        \caption{Interpolated}
        \label{fig:interpolation:shortestPath}
    \end{subfigure}~
    \begin{subfigure}{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \node[shape=circle,draw=lightgray,minimum size=20pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=40pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=60pt] at (0,0) {};
            \node[shape=circle,fill=interpIncrementalA,minimum size=4pt] (A) at (189.29:10pt) {};
            \node[shape=circle,fill=interpIncrementalA1,minimum size=4pt] (A1) at (84.58:20pt) {};
            \node[shape=circle,fill=interpIncrementalA2,minimum size=4pt] (A2) at (264.08:20pt) {};
            \node[shape=circle,fill=interpIncrementalA11,minimum size=4pt] (A11) at (84.58:30pt) {};
            \node[shape=circle,fill=interpIncrementalA21,minimum size=4pt] (A21) at (196.77:30pt) {};
            \node[shape=circle,fill=interpIncrementalA22,minimum size=4pt] (A22) at (275.3:30pt) {};
            \draw[gray] (A) -- (A1);
            \draw[gray] (A) -- (A2);
            \draw[gray] (A1) -- (A11);
            \draw[gray] (A2) -- (A21);
            \draw[gray] (A2) -- (A22);
        \end{tikzpicture}
        \caption{Inc. Color}
        \label{fig:interpolation:incrementalColors}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \node[shape=circle,draw=lightgray,minimum size=20pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=40pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=60pt] at (0,0) {};
            \node[shape=circle,fill=interpReferenceA,minimum size=4pt] (A) at (27.27:10pt) {};
            \node[shape=circle,fill=interpReferenceA1,minimum size=4pt] (A1) at (15.34:20pt) {};
            \node[shape=circle,fill=interpReferenceA2,minimum size=4pt] (A2) at (35.79:20pt) {};
            \node[shape=circle,fill=interpReferenceA11,minimum size=4pt] (A11) at (15.34:30pt) {};
            \node[shape=circle,fill=interpReferenceA21,minimum size=4pt] (A21) at (28.12:30pt) {};
            \node[shape=circle,fill=interpReferenceA22,minimum size=4pt] (A22) at (37.06:30pt) {};
            \draw[gray] (A) -- (A1);
            \draw[gray] (A) -- (A2);
            \draw[gray] (A1) -- (A11);
            \draw[gray] (A2) -- (A21);
            \draw[gray] (A2) -- (A22);
            \draw[gray,densely dotted] (A.center) -- (27.27:20pt);
            \draw[gray,densely dotted] (A1.center) -- (15.34:30pt);
            \draw[gray,densely dotted] (A2.center) -- (35.79:30pt);
            \draw[->,>=stealth,darkgray] (A1) arc (15.34:27.27:20pt);
            \draw[->,>=stealth,darkgray] (A2) arc (35.79:27.27:20pt);
            \draw[->,>=stealth,darkgray] (A21) arc (28.12:35.79:30pt);
            \draw[->,>=stealth,darkgray] (A22) arc (37.06:35.79:30pt);
        \end{tikzpicture}
        \caption{Ref. Offset}
        \label{fig:interpolation:referenceOffset}
    \end{subfigure}~
    \begin{subfigure}{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \node[shape=circle,draw=lightgray,minimum size=20pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=40pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=60pt] at (0,0) {};
            \coordinate (A) at (27.27:10pt);
            \coordinate (A1) at (15.34:20pt);
            \coordinate (A2) at (35.79:20pt);
            \coordinate (A11) at (15.34:30pt);
            \coordinate (A21) at (28.12:30pt);
            \coordinate (A22) at (37.06:30pt);
            \coordinate (Ai) at (108.28:10pt);
            \coordinate (A1i) at (49.96:20pt);
            \coordinate (A2i) at (149.94:20pt);
            \coordinate (A11i) at (49.96:30pt);
            \coordinate (A21i) at (112.45:30pt);
            \coordinate (A22i) at (156.18:30pt);
            \draw[gray] (Ai) -- (A1i);
            \draw[gray] (Ai) -- (A2i);
            \draw[gray] (A1i) -- (A11i);
            \draw[gray] (A2i) -- (A21i);
            \draw[gray] (A2i) -- (A22i);
            \draw[<->,>=stealth,thick,interpOffsetA] (A) arc (27.27:189.29:10pt);
            \draw[<->,>=stealth,thick,interpOffsetA1] ($(A1)+(15.34:-2pt)$) arc (15.34:84.58:18pt);
            \draw[<->,>=stealth,thick,interpOffsetA2] ($(A2)+(35.79:2pt)$) arc (35.79:264.08:22pt);
            \draw[<->,>=stealth,thick,interpOffsetA11] ($(A11)+(15.34:-2pt)$) arc (15.34:84.58:28pt);
            \draw[<->,>=stealth,thick,interpOffsetA21] ($(A21)+(28.12:0pt)$) arc (28.12:196.77:30pt);
            \draw[<->,>=stealth,thick,interpOffsetA22] ($(A22)+(37.06:2pt)$) arc (37.06:275.3:32pt);
            \node[shape=circle,fill=interpOffsetA,minimum size=4pt] at (Ai) {};
            \node[shape=circle,fill=interpOffsetA1,minimum size=4pt] at (A1i) {};
            \node[shape=circle,fill=interpOffsetA2,minimum size=4pt] at (A2i) {};
            \node[shape=circle,fill=interpOffsetA11,minimum size=4pt] at (A11i) {};
            \node[shape=circle,fill=interpOffsetA21,minimum size=4pt] at (A21i) {};
            \node[shape=circle,fill=interpOffsetA22,minimum size=4pt] at (A22i) {};
        \end{tikzpicture}
        \caption{Interpolated}
        \label{fig:interpolation:offsetPath}
    \end{subfigure}~
    \begin{subfigure}{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \node[shape=circle,draw=lightgray,minimum size=20pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=40pt] at (0,0) {};
            \node[shape=circle,draw=lightgray,minimum size=60pt] at (0,0) {};
            \node[shape=circle,fill=interpIncrementalA,minimum size=4pt] (A) at (189.29:10pt) {};
            \node[shape=circle,fill=interpIncrementalA1,minimum size=4pt] (A1) at (84.58:20pt) {};
            \node[shape=circle,fill=interpIncrementalA2,minimum size=4pt] (A2) at (264.08:20pt) {};
            \node[shape=circle,fill=interpIncrementalA11,minimum size=4pt] (A11) at (84.58:30pt) {};
            \node[shape=circle,fill=interpIncrementalA21,minimum size=4pt] (A21) at (196.77:30pt) {};
            \node[shape=circle,fill=interpIncrementalA22,minimum size=4pt] (A22) at (275.3:30pt) {};
            \draw[gray] (A) -- (A1);
            \draw[gray] (A) -- (A2);
            \draw[gray] (A1) -- (A11);
            \draw[gray] (A2) -- (A21);
            \draw[gray] (A2) -- (A22);
            \draw[gray,densely dotted] (A.center) -- (189.29:20pt);
            \draw[gray,densely dotted] (A1.center) -- (84.58:30pt);
            \draw[gray,densely dotted] (A2.center) -- (264.08:30pt);
            \draw[->,>=stealth] (A1) arc (84.58:189.29:20pt);
            \draw[->,>=stealth] (A2) arc (264.08:189.29:20pt);
            \draw[->,>=stealth] (A21) arc (196.77:264.08:30pt);
            \draw[->,>=stealth] (A22) arc (275.3:264.08:30pt);
        \end{tikzpicture}
        \caption{Inc. Offset}
        \label{fig:interpolation:incrementalOffset}
    \end{subfigure}
    \setlength{\belowcaptionskip}{-4pt}
    \caption{Naive interpolation of the reference~(\subref{fig:interpolation:referenceColors}) and incremental~(\subref{fig:interpolation:incrementalColors}) colors yields in inconsistent interpolation results~(\subref{fig:interpolation:shortestPath}). Interpolating parent-child offsets between reference~(\subref{fig:interpolation:referenceOffset}) and incremental~(\subref{fig:interpolation:incrementalOffset}) colors solves this problem~(\subref{fig:interpolation:offsetPath}).}
    \label{fig:interpolation}
\end{figure}

==> pipeline.tex <==
\begin{figure*}
    \centering
    \scriptsize
    \begin{tikzpicture}
        
        \node[shape=circle,fill=white, minimum size=54pt] (referenceFull) at (0,0) {};
        \node[shape=single arrow, fill=white, anchor=east, align=center] (referenceComputation) at (referenceFull.west) {\phantomsubcaption \label{fig:pipeline:reference} (a) Static\\Tree Colors};
        
        \coordinate (referenceBoxLeft) at ({$(referenceComputation.west)-(5pt,0)$} |- {$(referenceFull.north)+(0,1.5em)$});
        \coordinate (referenceBoxRight) at ($(referenceFull.east)+(5pt,0)$);

        \coordinate (incrementalBoxLeft) at ({$(referenceBoxRight)+(1em,0)$} |- referenceBoxLeft);
        \node[shape=single arrow, fill=white, anchor=west, align=center] (incrementalComputation) at ({$(incrementalBoxLeft)+(5pt,0)$} |- referenceFull) {\phantomsubcaption \label{fig:pipeline:initial} (b) Static\\Tree Colors};
        \node[shape=circle,fill=white, minimum size=54pt, anchor=west] (incrementalInitial) at (incrementalComputation.east) {};
        
        \node[shape=circle,fill=white, minimum size=54pt, anchor=west] (incrementalShifted) at ($(incrementalInitial.east)+(10pt,0)$) {};
        \node[shape=circle,fill=white, minimum size=54pt, anchor=west] (incremental3) at ($(incrementalShifted.east)+(10pt,0)$) {};
        \node[shape=circle,fill=white, minimum size=54pt, anchor=west] (incremental6) at ($(incremental3.east)+(10pt,0)$) {};
        \coordinate (incrementalBoxRight) at ($(incremental6.east)+(5pt,0)$);
        
        \node[anchor=north, inner sep=1pt] (align) at ($(referenceFull.south)!0.7!(incrementalInitial.south)+(0,-5pt)$) {\phantomsubcaption \label{fig:pipeline:align} (c) Align with optimal $\gamma$};
        \draw[darkgray,very thick] ($(referenceFull)+(280:27pt)$) |- ($(align.north)+(0,2pt)$) -- (align.north);
        \draw[darkgray,very thick] (incrementalInitial.south) |- ($(align.north)+(0,2pt)$) -- (align.north);
        \draw[darkgray,very thick,->,>=stealth] (align.south) -- ($(align.south)+(0,-2pt)$) -| ($(incrementalInitial.east)!0.4!(incrementalShifted.west)$) -- (incrementalShifted.west);

        \node[anchor=north, inner sep=1pt] (interpolate) at ($(align.south)+(0,-7pt)$) {\phantomsubcaption \label{fig:pipeline:interpolate} (d) Interpolate Stability Ratio};
        \coordinate (scaleBegin) at ({$(interpolate.south)+(0,-1em)$} -| referenceFull);
        \coordinate (scaleEnd) at ({$(interpolate.south)+(0,-1em)$} -| incrementalShifted);
        \fill[left color=fhg,right color=fhgBlue] ($(scaleBegin)+(0,1em)$) rectangle (scaleEnd);
        \draw[fhg, ->, >=stealth, very thick] (scaleBegin) -- (referenceFull.south);
        \draw[fhgBlue, ->, >=stealth, very thick] (scaleEnd) -- (incrementalShifted.south);
        \draw[fhg!66!fhgBlue, ->, >=stealth, very thick] ($(scaleBegin)!0.33!(scaleEnd)$) -- ++(0,-1.5em) -| (incremental6.south);
        \draw[fhg!33!fhgBlue, ->, >=stealth, very thick] ($(scaleBegin)!0.66!(scaleEnd)$) -- ++(0,-0.75em) -| (incremental3.south);

        \node[anchor=east] at ($(scaleBegin)+(0,0.5em)$) {1};
        \node[anchor=west] at ($(scaleEnd)+(0,0.5em)$) {0};
        \node[anchor=north east] at ($(scaleBegin)!0.66!(scaleEnd)$) {0.33};
        \node[anchor=north east] at ($(scaleBegin)!0.33!(scaleEnd)$) {0.66};

        \coordinate (bottom) at ($(scaleBegin)+(0,-2.2em)$);

        \begin{scope}[on background layer]
            \fill[fhgBlueLight] (incrementalBoxLeft) rectangle (incrementalBoxRight |- bottom);
            \node[anchor=north west] at (incrementalBoxLeft) {Incremental (A invisible)};
            \fill[fhgBlueLight] (referenceBoxLeft) rectangle (referenceBoxRight |- bottom);
            \node[anchor=north west] at (referenceBoxLeft) {Reference (Entire Hierarchy)};
        \end{scope}

        % reference nodes
        \node[shape=circle,fill=pipeRoot, minimum size=4pt] at (referenceFull) {};
        \node[shape=circle,fill=pipeReferenceA, minimum size=4pt] (referenceFullA) at ($(referenceFull)+(59.83:10pt)$) {};
        \node at (referenceFullA) {A};
        \node[shape=circle,fill=pipeReferenceB, minimum size=4pt] (referenceFullB) at ($(referenceFull)+(164.54:10pt)$) {};
        \node at (referenceFullB) {B};
        \node[shape=circle,fill=pipeReferenceC, minimum size=4pt] (referenceFullC) at ($(referenceFull)+(284.21:10pt)$) {};
        \node at (referenceFullC) {C};
        \node[shape=circle,fill=pipeReferenceA1, minimum size=4pt] at ($(referenceFull)+(26.18:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceA2, minimum size=4pt] at ($(referenceFull)+(48.61:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceA3, minimum size=4pt] at ($(referenceFull)+(71.05:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceA4, minimum size=4pt] at ($(referenceFull)+(93.49:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceB1, minimum size=4pt] at ($(referenceFull)+(142.1:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceB2, minimum size=4pt] at ($(referenceFull)+(164.54:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceB3, minimum size=4pt] at ($(referenceFull)+(186.98:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceC1, minimum size=4pt] at ($(referenceFull)+(239.33:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceC2, minimum size=4pt] at ($(referenceFull)+(261.77:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceC3, minimum size=4pt] at ($(referenceFull)+(284.21:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceC4, minimum size=4pt] at ($(referenceFull)+(306.65:22pt)$) {};
        \node[shape=circle,fill=pipeReferenceC5, minimum size=4pt] at ($(referenceFull)+(329.08:22pt)$) {};

        % incremental initial
        \node[shape=circle,fill=pipeRoot, minimum size=4pt] at (incrementalInitial) {};
        \node[shape=circle,fill=pipeInitialB, minimum size=4pt] (incrementalInitialB) at ($(incrementalInitial)+(67.31:10pt)$) {};
        \node at (incrementalInitialB) {B};
        \node[shape=circle,fill=pipeInitialC, minimum size=4pt] (incrementalInitialC) at ($(incrementalInitial)+(246.81:10pt)$) {};
        \node at (incrementalInitialC) {C};
        \node[shape=circle,fill=pipeInitialB1, minimum size=4pt] at ($(incrementalInitial)+(33.66:22pt)$) {};
        \node[shape=circle,fill=pipeInitialB2, minimum size=4pt] at ($(incrementalInitial)+(67.31:22pt)$) {};
        \node[shape=circle,fill=pipeInitialB3, minimum size=4pt] at ($(incrementalInitial)+(100.97:22pt)$) {};
        \node[shape=circle,fill=pipeInitialC1, minimum size=4pt] at ($(incrementalInitial)+(179.5:22pt)$) {};
        \node[shape=circle,fill=pipeInitialC2, minimum size=4pt] at ($(incrementalInitial)+(213.16:22pt)$) {};
        \node[shape=circle,fill=pipeInitialC3, minimum size=4pt] at ($(incrementalInitial)+(246.81:22pt)$) {};
        \node[shape=circle,fill=pipeInitialC4, minimum size=4pt] at ($(incrementalInitial)+(280.47:22pt)$) {};
        \node[shape=circle,fill=pipeInitialC5, minimum size=4pt] at ($(incrementalInitial)+(314.13:22pt)$) {};
        
        % incremental shifted
        \node[shape=circle,fill=pipeRoot, minimum size=4pt] at (incrementalShifted) {};
        \node[shape=circle,fill=pipeShiftedB, minimum size=4pt] (incrementalShiftedB) at ($(incrementalShifted)+(128.64:10pt)$) {};
        \node at (incrementalShiftedB) {B};
        \node[shape=circle,fill=pipeShiftedC, minimum size=4pt] (incrementalShiftedC) at ($(incrementalShifted)+(308.14:10pt)$) {};
        \node at (incrementalShiftedC) {C};
        \node[shape=circle,fill=pipeShiftedB1, minimum size=4pt] at ($(incrementalShifted)+(94.99:22pt)$) {};
        \node[shape=circle,fill=pipeShiftedB2, minimum size=4pt] at ($(incrementalShifted)+(128.64:22pt)$) {};
        \node[shape=circle,fill=pipeShiftedB3, minimum size=4pt] at ($(incrementalShifted)+(162.3:22pt)$) {};
        \node[shape=circle,fill=pipeShiftedC1, minimum size=4pt] at ($(incrementalShifted)+(240.83:22pt)$) {};
        \node[shape=circle,fill=pipeShiftedC2, minimum size=4pt] at ($(incrementalShifted)+(274.49:22pt)$) {};
        \node[shape=circle,fill=pipeShiftedC3, minimum size=4pt] at ($(incrementalShifted)+(308.14:22pt)$) {};
        \node[shape=circle,fill=pipeShiftedC4, minimum size=4pt] at ($(incrementalShifted)+(341.8:22pt)$) {};
        \node[shape=circle,fill=pipeShiftedC5, minimum size=4pt] at ($(incrementalShifted)+(15.45:22pt)$) {};
        \draw[<->, >=stealth, dashed, thick, gray] ($(incrementalShifted)+(90:29pt)$) arc(90:0:29pt);
        \node[anchor=south west, inner sep=1pt] at ($(incrementalShifted)+(45:29pt)$) {\textcolor{gray}{$\gamma$}};
        
        % incremental interpolated 3
        \node[shape=circle,fill=pipeRoot, minimum size=4pt] at (incremental3) {};
        \node[shape=circle,fill=pipe3B, minimum size=4pt] (incremental3B) at ($(incremental3)+(140.49:10pt)$) {};
        \node at (incremental3B) {B};
        \node[shape=circle,fill=pipe3C, minimum size=4pt] (incremental3C) at ($(incremental3)+(300.24:10pt)$) {};
        \node at (incremental3C) {C};
        \node[shape=circle,fill=pipe3B1, minimum size=4pt] at ($(incremental3)+(110.53:22pt)$) {};
        \node[shape=circle,fill=pipe3B2, minimum size=4pt] at ($(incremental3)+(140.49:22pt)$) {};
        \node[shape=circle,fill=pipe3B3, minimum size=4pt] at ($(incremental3)+(170.44:22pt)$) {};
        \node[shape=circle,fill=pipe3C1, minimum size=4pt] at ($(incremental3)+(240.34:22pt)$) {};
        \node[shape=circle,fill=pipe3C2, minimum size=4pt] at ($(incremental3)+(270.29:22pt)$) {};
        \node[shape=circle,fill=pipe3C3, minimum size=4pt] at ($(incremental3)+(300.24:22pt)$) {};
        \node[shape=circle,fill=pipe3C4, minimum size=4pt] at ($(incremental3)+(330.2:22pt)$) {};
        \node[shape=circle,fill=pipe3C5, minimum size=4pt] at ($(incremental3)+(0.15:22pt)$) {};
        
        % incremental interpolated 6
        \node[shape=circle,fill=pipeRoot, minimum size=4pt] at (incremental6) {};
        \node[shape=circle,fill=pipe6B, minimum size=4pt] (incremental6B) at ($(incremental6)+(152.34:10pt)$) {};
        \node at (incremental6B) {B};
        \node[shape=circle,fill=pipe6C, minimum size=4pt] (incremental6C) at ($(incremental6)+(292.35:10pt)$) {};
        \node at (incremental6C) {C};
        \node[shape=circle,fill=pipe6B1, minimum size=4pt] at ($(incremental6)+(126.08:22pt)$) {};
        \node[shape=circle,fill=pipe6B2, minimum size=4pt] at ($(incremental6)+(152.34:22pt)$) {};
        \node[shape=circle,fill=pipe6B3, minimum size=4pt] at ($(incremental6)+(178.59:22pt)$) {};
        \node[shape=circle,fill=pipe6C1, minimum size=4pt] at ($(incremental6)+(239.84:22pt)$) {};
        \node[shape=circle,fill=pipe6C2, minimum size=4pt] at ($(incremental6)+(266.09:22pt)$) {};
        \node[shape=circle,fill=pipe6C3, minimum size=4pt] at ($(incremental6)+(292.35:22pt)$) {};
        \node[shape=circle,fill=pipe6C4, minimum size=4pt] at ($(incremental6)+(318.6:22pt)$) {};
        \node[shape=circle,fill=pipe6C5, minimum size=4pt] at ($(incremental6)+(344.85:22pt)$) {};
    \end{tikzpicture}
    \caption{The pipeline of the \dtc{ }algorithm. First, the algorithm computes the static reference colors (\subref{fig:pipeline:reference}) and the incremental colors for the current interaction state (\subref{fig:pipeline:initial}) by applying the static \tc{ }algorithm. Then, the incremental colors are refined by applying a rigid rotation to the hues, minimizing the weighted difference between the incremental and reference colors (\subref{fig:pipeline:align}). Finally, the stability ratio parameter is applied to interpolate between incremental and reference colors (\subref{fig:pipeline:interpolate}).}
    \label{fig:pipeline}
\end{figure*}
